Dilations and information flow axioms in categorical probability

We study the positivity and causality axioms for Markov categories as properties of dilations and information flow in Markov categories, and in variations thereof for arbitrary semicartesian monoidal categories. These help us show that being a positive Markov category is merely an additional property of a symmetric monoidal category (rather than extra structure). We also characterize the positivity of representable Markov categories and prove that causality implies positivity, but not conversely. Finally, we note that positivity fails for quasi-Borel spaces and interpret this failure as a privacy property of probabilistic name generation.

==> figures/acp10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-5.5, 0) {};
		\node [style=none] (11) at (-4.5, 0) {};
		\node [style=none] (12) at (-5, 0) {};
		\node [style=none] (13) at (-5, -2) {};
		\node [style=none] (14) at (-5.5, 2) {};
		\node [style=bn] (15) at (-4.5, 1.5) {};
		\node [style=none] (16) at (-5, -2.5) {$X$};
		\node [style=none] (17) at (-5.5, 2.5) {$X$};
		\node [style=none] (19) at (-2.5, 0) {$=$};
		\node [style=morphism] (20) at (-5, 0) {$\;\;\; c_X \;\;\;$};
		\node [style=none] (22) at (-0.5, -0.75) {};
		\node [style=none] (23) at (0.5, -0.75) {};
		\node [style=none] (24) at (0, -0.75) {};
		\node [style=none] (25) at (0, -2) {};
		\node [style=none] (26) at (-0.5, 2) {};
		\node [style=bn] (28) at (0.5, 1.5) {};
		\node [style=none] (29) at (0, -2.5) {$X$};
		\node [style=none] (30) at (-0.5, 2.5) {$X$};
		\node [style=none] (32) at (2.5, 0) {$=$};
		\node [style=morphism] (33) at (0, -0.75) {$\;\;\; c_X \; \;\;$};
		\node [style=morphism] (34) at (0.5, 0.5) {$\iota_E$};
		\node [style=none] (35) at (4.5, 0) {};
		\node [style=none] (36) at (5.5, 0) {};
		\node [style=none] (37) at (5, 0) {};
		\node [style=none] (38) at (5, -2) {};
		\node [style=none] (39) at (4.5, 2) {};
		\node [style=bn] (40) at (5.5, 1.5) {};
		\node [style=none] (41) at (5, -2.5) {$X$};
		\node [style=none] (42) at (4.5, 2.5) {$X$};
		\node [style=morphism] (43) at (5, 0) {$\;\;\; \iota \;\;\;$};
		\node [style=none] (44) at (7.5, 0) {$=$};
		\node [style=none] (45) at (9.5, 2) {};
		\node [style=none] (46) at (9.5, 2.5) {$X$};
		\node [style=none] (47) at (9.5, -2) {};
		\node [style=none] (48) at (9.5, -2.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (15) to (11.center);
		\draw (26.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw (28) to (23.center);
		\draw (39.center) to (35.center);
		\draw (37.center) to (38.center);
		\draw (40) to (36.center);
		\draw (45.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/acp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=none] (2) at (-2.5, -0.25) {};
		\node [style=none] (4) at (-2, -1.25) {};
		\node [style=none] (8) at (-2.5, 1.5) {};
		\node [style=none] (9) at (-2, -1.75) {$X$};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=none] (28) at (-2.5, 2) {$X$};
		\node [style=none] (36) at (2.5, 0.25) {};
		\node [style=none] (41) at (1.5, 0.25) {};
		\node [style=none] (43) at (2.5, 1.5) {};
		\node [style=none] (47) at (1.5, 1.5) {};
		\node [style=none] (49) at (2.5, 0.25) {};
		\node [style=none] (50) at (-1.5, -0.25) {};
		\node [style=none] (52) at (-1.5, 2) {$X$};
		\node [style=none] (54) at (2.5, 0.25) {};
		\node [style=none] (55) at (1.5, -0.25) {};
		\node [style=none] (57) at (2, -1.25) {};
		\node [style=none] (58) at (1.5, 0.25) {};
		\node [style=none] (59) at (2, -1.75) {$X$};
		\node [style=none] (60) at (1.5, 2) {$X$};
		\node [style=none] (61) at (2.5, -0.25) {};
		\node [style=none] (62) at (2.5, 2) {$X$};
		\node [style=morphism] (63) at (-2, -0.25) {$\;\; c_X \;\;$};
		\node [style=morphism] (64) at (2, -0.25) {$\;\; c_X \;\;$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (2.center);
		\draw [in=90, out=-90] (47.center) to (49.center);
		\draw (1.center) to (50.center);
		\draw (58.center) to (55.center);
		\draw (54.center) to (61.center);
		\draw (4.center) to (63);
		\draw (57.center) to (64);
		\draw [style=protected, in=-90, out=90] (58.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/acp3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, -0.75) {};
		\node [style=none] (2) at (-3.5, -0.75) {};
		\node [style=none] (3) at (-2.75, -0.75) {};
		\node [style=none] (4) at (-2.75, -1.75) {};
		\node [style=none] (6) at (-2, 1.75) {};
		\node [style=morphism] (7) at (-3.5, 0.75) {$f$};
		\node [style=none] (8) at (-3.5, 1.75) {};
		\node [style=none] (9) at (-2.75, -2.25) {$A$};
		\node [style=none] (10) at (-3.5, 2.25) {$X$};
		\node [style=none] (11) at (-2, 2.25) {$X$};
		\node [style=morphism] (13) at (-2, 0.75) {$f$};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=none] (16) at (3.5, 0.75) {};
		\node [style=none] (17) at (2, 0.75) {};
		\node [style=none] (18) at (2.75, 0.75) {};
		\node [style=none] (19) at (2.75, -1.75) {};
		\node [style=none] (20) at (3.5, 1.75) {};
		\node [style=none] (22) at (2, 1.75) {};
		\node [style=none] (23) at (2.75, -2.25) {$A$};
		\node [style=none] (24) at (2, 2.25) {$X$};
		\node [style=none] (25) at (3.5, 2.25) {$X$};
		\node [style=morphism] (26) at (2.75, -0.75) {$f$};
		\node [style=morphism] (27) at (-2.75, -0.75) {$ \quad c_A \quad$};
		\node [style=morphism] (28) at (2.75, 0.75) {$ \quad c_X \quad$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (8.center) to (7);
		\draw (7) to (2.center);
		\draw (6.center) to (1.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (16.center);
		\draw (22.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/acp4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2, -0.75) {};
		\node [style=none] (2) at (3, -0.75) {};
		\node [style=none] (3) at (2.5, -0.75) {};
		\node [style=none] (4) at (2.5, -1.75) {};
		\node [style=none] (6) at (2, 1.75) {};
		\node [style=morphism] (7) at (3, 0.75) {$h$};
		\node [style=none] (8) at (3, 1.75) {};
		\node [style=none] (9) at (2.5, -2.25) {$X$};
		\node [style=none] (10) at (2, 2.25) {$X$};
		\node [style=none] (11) at (3, 2.25) {$X$};
		\node [style=none] (13) at (-3, 0) {};
		\node [style=none] (14) at (-2, 0) {};
		\node [style=none] (15) at (-2.5, 0) {};
		\node [style=none] (16) at (-2.5, -1.75) {};
		\node [style=none] (17) at (-3, 1.75) {};
		\node [style=none] (19) at (-2, 1.75) {};
		\node [style=none] (20) at (-2.5, -2.25) {$X$};
		\node [style=none] (21) at (-3, 2.25) {$X$};
		\node [style=none] (22) at (-2, 2.25) {$X$};
		\node [style=none] (23) at (0, 0) {$=$};
		\node [style=morphism] (24) at (-2.5, 0) {$\;\; c' _X\;\;$};
		\node [style=morphism] (25) at (2.5, -0.75) {$\;\; c_X \;\;$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (8.center) to (7);
		\draw (7) to (2.center);
		\draw (17.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (19.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/acp5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3, -0.75) {};
		\node [style=none] (2) at (-2, -0.75) {};
		\node [style=none] (3) at (-2.5, -0.75) {};
		\node [style=none] (4) at (-2.5, -1.75) {};
		\node [style=none] (6) at (-3, 1.75) {};
		\node [style=morphism] (7) at (-2, 0.75) {$h$};
		\node [style=none] (8) at (-2, 1.75) {};
		\node [style=none] (9) at (-2.5, -2.25) {$X$};
		\node [style=none] (10) at (-3, 2.25) {$X$};
		\node [style=none] (11) at (-2, 2.25) {$X$};
		\node [style=none] (23) at (0, 0) {$=$};
		\node [style=none] (25) at (3, -0.75) {};
		\node [style=none] (26) at (2, -0.75) {};
		\node [style=none] (27) at (2.5, -0.75) {};
		\node [style=none] (28) at (2.5, -1.75) {};
		\node [style=none] (29) at (3, 1.75) {};
		\node [style=morphism] (30) at (2, 0.75) {$h$};
		\node [style=none] (31) at (2, 1.75) {};
		\node [style=none] (32) at (2.5, -2.25) {$X$};
		\node [style=none] (33) at (3, 2.25) {$X$};
		\node [style=none] (34) at (2, 2.25) {$X$};
		\node [style=morphism] (35) at (-2.5, -0.75) {$\;\; c_X \;\;$};
		\node [style=morphism] (36) at (2.5, -0.75) {$\;\; c_X \;\;$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (8.center) to (7);
		\draw (7) to (2.center);
		\draw (29.center) to (25.center);
		\draw (27.center) to (28.center);
		\draw (31.center) to (30);
		\draw (30) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/acp6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, -0.5) {};
		\node [style=none] (2) at (-3.75, -1) {};
		\node [style=none] (3) at (-3, -1.25) {};
		\node [style=none] (4) at (-3, -2.25) {};
		\node [style=none] (6) at (-2.25, 0.75) {};
		\node [style=none] (8) at (-3.75, 0.5) {};
		\node [style=none] (9) at (-3, -2.75) {$X$};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=none] (19) at (-2.25, 2.5) {$X$};
		\node [style=none] (21) at (-3.25, 0.75) {};
		\node [style=none] (22) at (-4.25, 0.75) {};
		\node [style=none] (25) at (-3.25, 2) {};
		\node [style=none] (26) at (-4.25, 2) {};
		\node [style=none] (28) at (-4.25, 2.5) {$X$};
		\node [style=none] (29) at (-3.25, 2.5) {$X$};
		\node [style=none] (30) at (-2.25, 2) {};
		\node [style=none] (32) at (2.25, -0.5) {};
		\node [style=none] (33) at (3.75, -1.25) {};
		\node [style=none] (34) at (3, -1.5) {};
		\node [style=none] (35) at (3, -2.25) {};
		\node [style=none] (37) at (3.75, 0.5) {};
		\node [style=none] (38) at (3, -2.75) {$X$};
		\node [style=none] (39) at (3.25, 2.5) {$X$};
		\node [style=none] (41) at (3.25, 1.25) {};
		\node [style=none] (42) at (4.25, 0.75) {};
		\node [style=none] (43) at (3.25, 2) {};
		\node [style=none] (44) at (4.25, 2) {};
		\node [style=none] (45) at (4.25, 2.5) {$X$};
		\node [style=none] (46) at (2.25, 2.5) {$X$};
		\node [style=none] (47) at (2.25, 2) {};
		\node [style=none] (48) at (3.25, 0.75) {};
		\node [style=none] (49) at (2.25, 0.5) {};
		\node [style=none] (50) at (-2.25, -1) {};
		\node [style=none] (51) at (2.25, -1.25) {};
		\node [style=morphism] (52) at (-3.75, 0.75) {$\;\; c_X \;\;$};
		\node [style=morphism] (53) at (3.75, 0.75) {$\;\, d_X \;\,$};
		\node [style=morphism] (55) at (3, -1.25) {$\quad c_X \quad$};
		\node [style=morphism] (56) at (-3, -1) {$\quad c_X \quad$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (6.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (8.center) to (2.center);
		\draw (25.center) to (21.center);
		\draw (26.center) to (22.center);
		\draw (30.center) to (6.center);
		\draw (34.center) to (35.center);
		\draw (37.center) to (33.center);
		\draw (44.center) to (42.center);
		\draw (48.center) to (41.center);
		\draw [in=90, out=-90] (47.center) to (49.center);
		\draw (1.center) to (50.center);
		\draw (32.center) to (51.center);
		\draw [style=protected, in=-90, out=90, looseness=0.75] (41.center) to (43.center);
		\draw (32.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/acp7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-5.5, 0) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (-4, 0) {};
		\node [style=none] (4) at (-4, -1.5) {};
		\node [style=none] (6) at (-5.5, 1.5) {};
		\node [style=none] (8) at (-2.5, 1.5) {};
		\node [style=none] (9) at (-4, -2) {$X\otimes Y$};
		\node [style=none] (23) at (0, 0) {$=$};
		\node [style=none] (25) at (3.5, -0.5) {};
		\node [style=none] (26) at (2.5, -0.5) {};
		\node [style=none] (27) at (3, -0.5) {};
		\node [style=none] (28) at (3, -1.5) {};
		\node [style=none] (29) at (3.5, 0) {};
		\node [style=none] (31) at (2.5, 1.5) {};
		\node [style=none] (32) at (3, -2) {$X$};
		\node [style=none] (33) at (3.5, 2) {$Y$};
		\node [style=none] (34) at (2.5, 2) {$X$};
		\node [style=none] (35) at (-5.5, 2) {$X\otimes Y$};
		\node [style=none] (36) at (-2.5, 2) {$X\otimes Y$};
		\node [style=none] (38) at (5.75, -0.5) {};
		\node [style=none] (39) at (4.75, -0.5) {};
		\node [style=none] (40) at (5.25, -0.5) {};
		\node [style=none] (41) at (5.25, -1.5) {};
		\node [style=none] (42) at (5.75, 1.5) {};
		\node [style=none] (43) at (4.75, 0) {};
		\node [style=none] (44) at (5.25, -2) {$Y$};
		\node [style=none] (45) at (5.75, 2) {$Y$};
		\node [style=none] (46) at (4.75, 2) {$X$};
		\node [style=none] (47) at (4.75, 1.5) {};
		\node [style=none] (48) at (3.5, 1.5) {};
		\node [style=morphism] (49) at (-4, 0) {$\quad c_{X \otimes Y} \quad$};
		\node [style=morphism] (50) at (3, -0.5) {$\; c_X \;$};
		\node [style=morphism] (51) at (5.25, -0.5) {$\; c_Y \;$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (29.center) to (25.center);
		\draw (27.center) to (28.center);
		\draw (8.center) to (2.center);
		\draw (31.center) to (26.center);
		\draw (42.center) to (38.center);
		\draw (40.center) to (41.center);
		\draw (43.center) to (39.center);
		\draw [in=90, out=-90] (48.center) to (43.center);
		\draw [style=protected, in=-90, out=90] (29.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/acp8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2, -0.75) {};
		\node [style=none] (2) at (3, -0.75) {};
		\node [style=none] (3) at (2.5, -0.75) {};
		\node [style=none] (4) at (2.5, -1.75) {};
		\node [style=none] (6) at (2, 1.75) {};
		\node [style=morphism] (7) at (3, 0.75) {$\iota_E$};
		\node [style=none] (8) at (3, 1.75) {};
		\node [style=none] (9) at (2.5, -2.25) {$X$};
		\node [style=none] (10) at (2, 2.25) {$X$};
		\node [style=none] (11) at (3, 2.25) {$E$};
		\node [style=none] (13) at (-3, 0) {};
		\node [style=none] (14) at (-2, 0) {};
		\node [style=none] (15) at (-2.5, 0) {};
		\node [style=none] (16) at (-2.5, -1.75) {};
		\node [style=none] (17) at (-3, 1.75) {};
		\node [style=none] (19) at (-2, 1.75) {};
		\node [style=none] (20) at (-2.5, -2.25) {$X$};
		\node [style=none] (21) at (-3, 2.25) {$X$};
		\node [style=none] (22) at (-2, 2.25) {$E$};
		\node [style=none] (23) at (0, 0) {$=$};
		\node [style=morphism] (24) at (-2.5, 0) {$\;\;\; \iota \;\;\;$};
		\node [style=morphism] (25) at (2.5, -0.75) {$\;\; c_X \;\;$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (8.center) to (7);
		\draw (7) to (2.center);
		\draw (17.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (19.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/acp9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.75) {};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0, -1.75) {};
		\node [style=none] (4) at (-0.5, 1.75) {};
		\node [style=morphism] (5) at (0.5, 0.75) {$g$};
		\node [style=none] (6) at (0.5, 1.75) {};
		\node [style=none] (7) at (0, -2.25) {$X$};
		\node [style=none] (8) at (-0.5, 2.25) {$X$};
		\node [style=none] (9) at (0.5, 2.25) {$X$};
		\node [style=none] (10) at (-5.5, 0) {};
		\node [style=none] (11) at (-4.5, 0) {};
		\node [style=none] (12) at (-5, 0) {};
		\node [style=none] (13) at (-5, -1.75) {};
		\node [style=none] (14) at (-5.5, 1.75) {};
		\node [style=none] (15) at (-4.5, 1.75) {};
		\node [style=none] (16) at (-5, -2.25) {$X$};
		\node [style=none] (17) at (-5.5, 2.25) {$X$};
		\node [style=none] (18) at (-4.5, 2.25) {$X$};
		\node [style=none] (19) at (-2.5, 0) {$=$};
		\node [style=morphism] (20) at (-5, 0) {$\;\;\; c_X \;\;\;$};
		\node [style=morphism] (21) at (0, -0.75) {$\;\; \iota \;\;$};
		\node [style=none] (22) at (4.5, -1) {};
		\node [style=none] (23) at (5.5, -1) {};
		\node [style=none] (24) at (5, -1) {};
		\node [style=none] (25) at (5, -2) {};
		\node [style=none] (26) at (4.5, 2.25) {};
		\node [style=morphism] (27) at (5.5, 1.5) {$g$};
		\node [style=none] (28) at (5.5, 2.25) {};
		\node [style=none] (29) at (5, -2.5) {$X$};
		\node [style=none] (30) at (4.5, 2.75) {$X$};
		\node [style=none] (31) at (5.5, 2.75) {$X$};
		\node [style=none] (32) at (2.5, 0) {$=$};
		\node [style=morphism] (33) at (5, -1) {$\;\;\; c_X \; \;\;$};
		\node [style=morphism] (34) at (5.5, 0.25) {$\iota_E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (5);
		\draw (5) to (1.center);
		\draw (14.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (11.center);
		\draw (26.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw (28.center) to (27);
		\draw (27) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (12) at (-3, -0.25) {};
		\node [style=none] (13) at (-4, 1) {};
		\node [style=none] (14) at (-4, 1) {};
		\node [style=none] (15) at (-4, 2) {};
		\node [style=none] (16) at (-2, 2) {};
		\node [style=morphism] (19) at (-2, 1) {$f$};
		\node [style=none] (20) at (-2, 2.5) {$X$};
		\node [style=none] (21) at (-4, 2.5) {$A$};
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=morphism] (23) at (-3, -1.25) {$m$};
		\node [style=none] (24) at (-3, -2.25) {};
		\node [style=none] (25) at (-3, -2.75) {$\Theta$};
		\node [style=bn] (26) at (3, -0.25) {};
		\node [style=none] (27) at (2, 1) {};
		\node [style=none] (28) at (2, 1) {};
		\node [style=none] (29) at (2, 2) {};
		\node [style=none] (30) at (4, 2) {};
		\node [style=morphism] (31) at (4, 1) {$g$};
		\node [style=none] (32) at (4, 2.5) {$X$};
		\node [style=none] (33) at (2, 2.5) {$A$};
		\node [style=morphism] (34) at (3, -1.25) {$m$};
		\node [style=none] (35) at (3, -2.25) {};
		\node [style=none] (36) at (3, -2.75) {$\Theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (12) to (14.center);
		\draw (14.center) to (15.center);
		\draw (19) to (16.center);
		\draw [bend right] (12) to (19);
		\draw (24.center) to (23);
		\draw (23) to (12);
		\draw [bend left] (26) to (28.center);
		\draw (28.center) to (29.center);
		\draw (31) to (30.center);
		\draw [bend right] (26) to (31);
		\draw (35.center) to (34);
		\draw (34) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bloom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -1.5) {};
		\node [style=none] (1) at (-3, -2) {$A$};
		\node [style=morphism] (2) at (-3, 0) {$\quad p_{\rm ic} \quad$};
		\node [style=none] (3) at (-2.25, 0) {};
		\node [style=none] (4) at (-3.75, 0) {};
		\node [style=none] (5) at (-3.75, 1.75) {};
		\node [style=none] (6) at (-3.75, 2.25) {$X$};
		\node [style=none] (7) at (-2.25, 1.75) {};
		\node [style=none] (8) at (-2.25, 2.25) {$A$};
		\node [style=none] (9) at (0, 0) {$\coloneqq$};
		\node [style=bn] (10) at (3.25, -0.75) {};
		\node [style=none] (12) at (4.25, 0.5) {};
		\node [style=morphism] (13) at (2.25, 0.5) {$p$};
		\node [style=none] (14) at (2.25, 1.5) {};
		\node [style=none] (15) at (3.25, -1.5) {};
		\node [style=none] (16) at (2.25, 2) {$X$};
		\node [style=none] (17) at (3.25, -2) {$A$};
		\node [style=none] (18) at (4.25, 1.5) {};
		\node [style=none] (19) at (4.25, 2) {$A$};
		\node [style=none] (20) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (0.center) to (2);
		\draw (3.center) to (7.center);
		\draw (15.center) to (10);
		\draw [in=-90, out=15] (10) to (12.center);
		\draw (13) to (14.center);
		\draw (12.center) to (18.center);
		\draw [in=-90, out=165] (10) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/caus_to_pos_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3, -2.25) {};
		\node [style=none] (3) at (3, -2.75) {$A$};
		\node [style=none] (9) at (4, 2.75) {$X$};
		\node [style=morphism] (10) at (3, -1.25) {$f$};
		\node [style=morphism] (11) at (3, 0) {$g$};
		\node [style=none] (12) at (4, 2.25) {};
		\node [style=bn] (13) at (3, 1) {};
		\node [style=none] (14) at (2, 2.75) {$X$};
		\node [style=none] (18) at (6, 0) {$=$};
		\node [style=none] (19) at (9, -2.25) {};
		\node [style=morphism] (20) at (9.75, 0) {$f$};
		\node [style=none] (21) at (8.25, 2.75) {$X$};
		\node [style=none] (23) at (8.25, -0.25) {};
		\node [style=morphism] (24) at (9.75, 1.25) {$g$};
		\node [style=none] (25) at (8.25, 2.25) {};
		\node [style=none] (26) at (8.25, -0.25) {};
		\node [style=none] (27) at (9, -2.75) {$A$};
		\node [style=none] (30) at (9.75, -0.25) {};
		\node [style=none] (31) at (9.75, 2.25) {};
		\node [style=none] (32) at (9.75, 2.75) {$X$};
		\node [style=bn] (35) at (9, -1.25) {};
		\node [style=morphism] (36) at (8.25, 1.25) {$g$};
		\node [style=morphism] (37) at (8.25, 0) {$f$};
		\node [style=none] (38) at (2, 2.25) {};
		\node [style=none] (39) at (0, 0) {$\coloneqq$};
		\node [style=morphism] (40) at (-3, 0) {$\quad p \quad$};
		\node [style=none] (41) at (-2.25, 0) {};
		\node [style=none] (42) at (-3.75, 0) {};
		\node [style=none] (43) at (-3.75, 2.5) {};
		\node [style=none] (44) at (-2.25, 2.5) {};
		\node [style=none] (45) at (-3, -2) {};
		\node [style=none] (46) at (-3, -2.5) {$A$};
		\node [style=none] (47) at (-2.25, 3) {$X$};
		\node [style=none] (48) at (-3.75, 3) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism, in=-90, out=15] (13) to (12.center);
		\draw [style=morphism] (19.center) to (35);
		\draw [style=morphism, in=-90, out=15] (35) to (30.center);
		\draw [style=morphism, in=-90, out=165] (35) to (26.center);
		\draw [style=morphism] (24) to (20);
		\draw [style=morphism, in=-90, out=165] (13) to (38.center);
		\draw [style=morphism] (31.center) to (24);
		\draw (37) to (36);
		\draw (11) to (13);
		\draw (10) to (11);
		\draw (1.center) to (10);
		\draw (36) to (25.center);
		\draw (45.center) to (40);
		\draw (42.center) to (43.center);
		\draw (41.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/caus_to_pos_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, -0.5) {};
		\node [style=none] (1) at (3.75, 2.75) {};
		\node [style=none] (2) at (3.5, -2.5) {};
		\node [style=bn] (3) at (3.5, -1.5) {};
		\node [style=none] (4) at (3.5, -3) {$A$};
		\node [style=morphism] (5) at (4.5, -0.25) {$f$};
		\node [style=none] (6) at (5.25, 2.75) {};
		\node [style=none] (7) at (2.5, -0.5) {};
		\node [style=none] (9) at (5.25, 3.25) {$W$};
		\node [style=none] (10) at (2.5, -0.5) {};
		\node [style=none] (11) at (5.25, 1.75) {};
		\node [style=none] (12) at (3.75, 1.75) {};
		\node [style=bn] (13) at (4.5, 0.75) {};
		\node [style=morphism] (14) at (3.75, 1.75) {$g$};
		\node [style=none] (15) at (3.75, 3.25) {$X$};
		\node [style=morphism] (16) at (2.5, 0.25) {$f$};
		\node [style=none] (17) at (2.5, 3.25) {$X$};
		\node [style=none] (18) at (2.5, 2.75) {};
		\node [style=morphism] (19) at (2.5, 1.75) {$g$};
		\node [style=none] (20) at (0, 0) {$\coloneqq$};
		\node [style=morphism] (21) at (-3.25, 0) {$ \;\quad \pi \;\quad$};
		\node [style=none] (22) at (-2.25, 0) {};
		\node [style=none] (23) at (-4.25, 0) {};
		\node [style=none] (24) at (-3.25, -1.5) {};
		\node [style=none] (25) at (-3.25, -2) {$A$};
		\node [style=none] (26) at (-4.25, 1.5) {};
		\node [style=none] (27) at (-2.25, 2) {$W$};
		\node [style=none] (28) at (-3.25, 1.5) {};
		\node [style=none] (29) at (-3.25, 2) {$X$};
		\node [style=none] (30) at (-2.25, 1.5) {};
		\node [style=none] (31) at (-4.25, 2) {$X$};
		\node [style=none] (32) at (-4.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (2.center) to (3);
		\draw [style=morphism, in=-90, out=165] (3) to (7.center);
		\draw [style=morphism, in=-90, out=15] (3) to (0.center);
		\draw [style=morphism, in=-90, out=165] (13) to (12.center);
		\draw [style=morphism, in=-90, out=15] (13) to (11.center);
		\draw [style=morphism] (12.center) to (1.center);
		\draw [style=morphism] (11.center) to (6.center);
		\draw (10.center) to (16);
		\draw (16) to (19);
		\draw (19) to (18.center);
		\draw (23.center) to (32.center);
		\draw (21) to (28.center);
		\draw (22.center) to (30.center);
		\draw (24.center) to (21);
		\draw (5) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/caus_to_pos_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (85) at (-5, 4.25) {$X$};
		\node [style=none] (86) at (-3.25, 3.75) {};
		\node [style=none] (87) at (-3.25, 2.5) {};
		\node [style=bn] (88) at (-6, 3) {};
		\node [style=none] (89) at (-2.25, 4.25) {$X$};
		\node [style=bn] (90) at (-4.75, 1.25) {};
		\node [style=none] (91) at (-2.25, 2.5) {};
		\node [style=none] (92) at (-3.25, 4.25) {$X$};
		\node [style=none] (93) at (-5, 2.375) {};
		\node [style=none] (94) at (-2.25, 3.75) {};
		\node [style=none] (95) at (-5, 3.75) {};
		\node [style=none] (96) at (-6, 2.375) {};
		\node [style=bn] (97) at (-3.25, 1.25) {};
		\node [style=none] (98) at (-4, -3.75) {};
		\node [style=none] (99) at (-4, -4.25) {$A$};
		\node [style=none] (100) at (0, 0) {$=$};
		\node [style=none] (101) at (-6.5, 3.5) {};
		\node [style=none] (102) at (-4.5, 3.5) {};
		\node [style=none] (103) at (-4.5, 2.5) {};
		\node [style=none] (104) at (-6.5, 2.5) {};
		\node [style=none] (105) at (-7, 2.25) {$h_1$};
		\node [style=none] (106) at (-5.5, 0.5) {};
		\node [style=none] (109) at (-2, 0.5) {};
		\node [style=none] (110) at (-2, -3.25) {};
		\node [style=none] (111) at (-5.5, -3.25) {};
		\node [style=none] (112) at (-6.25, -1) {$p$};
		\node [style=none] (126) at (2.5, 4.25) {$X$};
		\node [style=none] (127) at (5.25, 3.75) {};
		\node [style=none] (128) at (5.25, 2.5) {};
		\node [style=bn] (129) at (3.5, 3) {};
		\node [style=none] (130) at (6.25, 4.25) {$X$};
		\node [style=bn] (131) at (3.75, 1.25) {};
		\node [style=none] (132) at (6.25, 2.5) {};
		\node [style=none] (133) at (5.25, 4.25) {$X$};
		\node [style=none] (134) at (3.5, 2.375) {};
		\node [style=none] (135) at (6.25, 3.75) {};
		\node [style=none] (136) at (2.5, 3.75) {};
		\node [style=none] (137) at (2.5, 2.375) {};
		\node [style=bn] (138) at (5.25, 1.25) {};
		\node [style=none] (139) at (4.5, -3.75) {};
		\node [style=none] (140) at (4.5, -4.25) {$A$};
		\node [style=none] (141) at (2, 3.5) {};
		\node [style=none] (142) at (4, 3.5) {};
		\node [style=none] (143) at (4, 2.5) {};
		\node [style=none] (144) at (2, 2.5) {};
		\node [style=none] (145) at (1.5, 2.25) {$h_2$};
		\node [style=none] (146) at (3, 0.5) {};
		\node [style=none] (149) at (6.25, 0.5) {};
		\node [style=none] (150) at (6.25, -3.25) {};
		\node [style=none] (151) at (3, -3.25) {};
		\node [style=none] (152) at (2.25, -1) {$p$};
		\node [style=morphism] (153) at (-4, -2.5) {$f$};
		\node [style=bn] (154) at (-4, -0.25) {};
		\node [style=morphism] (155) at (-4, -1.25) {$g$};
		\node [style=none] (156) at (-4.75, 0.75) {};
		\node [style=none] (157) at (-3.25, 0.75) {};
		\node [style=morphism] (158) at (4.5, -2.5) {$f$};
		\node [style=bn] (159) at (4.5, -0.25) {};
		\node [style=morphism] (160) at (4.5, -1.25) {$g$};
		\node [style=none] (161) at (3.75, 0.75) {};
		\node [style=none] (162) at (5.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism, in=-90, out=165] (90) to (96.center);
		\draw [style=morphism, in=-90, out=15] (90) to (87.center);
		\draw [in=-90, out=15] (97) to (91.center);
		\draw [style=protected, in=-90, out=165] (97) to (93.center);
		\draw (91.center) to (94.center);
		\draw (87.center) to (86.center);
		\draw [style=dashed box] (102.center)
			 to (103.center)
			 to (104.center)
			 to (101.center)
			 to cycle;
		\draw [style=protected] (96.center) to (88);
		\draw [style=protected] (93.center) to (95.center);
		\draw [style=dashed box] (111.center)
			 to (106.center)
			 to (109.center)
			 to (110.center)
			 to cycle;
		\draw [style=morphism, in=-90, out=165] (131) to (137.center);
		\draw [style=morphism, in=-90, out=15] (131) to (128.center);
		\draw [in=-90, out=15] (138) to (132.center);
		\draw [style=protected, in=-90, out=165] (138) to (134.center);
		\draw (132.center) to (135.center);
		\draw (128.center) to (127.center);
		\draw [style=dashed box] (142.center)
			 to (143.center)
			 to (144.center)
			 to (141.center)
			 to cycle;
		\draw [style=dashed box] (151.center)
			 to (146.center)
			 to (149.center)
			 to (150.center)
			 to cycle;
		\draw [style=protected] (137.center) to (136.center);
		\draw [style=protected] (134.center) to (129);
		\draw (155) to (154);
		\draw (153) to (155);
		\draw [style=protected, in=-90, out=165] (154) to (156.center);
		\draw [style=protected, in=-90, out=15] (154) to (157.center);
		\draw [style=protected] (157.center) to (97);
		\draw [style=protected] (156.center) to (90);
		\draw [style=protected] (98.center) to (153);
		\draw (160) to (159);
		\draw (158) to (160);
		\draw [style=protected, in=-90, out=165] (159) to (161.center);
		\draw [style=protected, in=-90, out=15] (159) to (162.center);
		\draw [style=protected] (139.center) to (158);
		\draw [style=protected] (162.center) to (138);
		\draw [style=protected] (161.center) to (131);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/caus_to_pos_5_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 3.5) {$X$};
		\node [style=bn] (5) at (-5.5, 2.25) {};
		\node [style=none] (16) at (-4, 3) {};
		\node [style=none] (21) at (-4.75, -3) {};
		\node [style=none] (22) at (-4.75, -3.5) {$A$};
		\node [style=none] (23) at (0, 0) {$=$};
		\node [style=none] (43) at (-6, 2.75) {};
		\node [style=none] (44) at (-3.5, 2.75) {};
		\node [style=none] (45) at (-3.5, 1.75) {};
		\node [style=none] (46) at (-6, 1.75) {};
		\node [style=none] (47) at (-6.75, 2.5) {$h_1$};
		\node [style=none] (48) at (-6.5, 1.25) {};
		\node [style=none] (51) at (-2, 1.25) {};
		\node [style=none] (52) at (-2, -2.5) {};
		\node [style=none] (53) at (-6.5, -2.5) {};
		\node [style=none] (54) at (-7.25, -0.25) {$\pi$};
		\node [style=none] (85) at (-4, -1.5) {};
		\node [style=bn] (86) at (-4.75, -2.25) {};
		\node [style=morphism] (87) at (-4, -1.25) {$f$};
		\node [style=none] (88) at (-5.5, -1.25) {};
		\node [style=none] (89) at (-4, -1) {};
		\node [style=none] (90) at (-5.5, -1.5) {};
		\node [style=none] (91) at (-2.5, 1) {};
		\node [style=bn] (93) at (-4, -0.25) {};
		\node [style=morphism] (94) at (-4, 0.5) {$g$};
		\node [style=morphism] (95) at (-5.5, -1) {$f$};
		\node [style=morphism] (96) at (-5.5, 0.5) {$g$};
		\node [style=none] (97) at (-2.5, 3) {};
		\node [style=none] (98) at (-2.5, 3.5) {$W$};
		\node [style=none] (99) at (3.5, 3.5) {$X$};
		\node [style=bn] (100) at (5, 2.25) {};
		\node [style=none] (101) at (3.5, 3) {};
		\node [style=none] (102) at (4.25, -3) {};
		\node [style=none] (103) at (4.25, -3.5) {$A$};
		\node [style=none] (104) at (3, 2.75) {};
		\node [style=none] (105) at (5.5, 2.75) {};
		\node [style=none] (106) at (5.5, 1.75) {};
		\node [style=none] (107) at (3, 1.75) {};
		\node [style=none] (108) at (2.25, 2.5) {$h_2$};
		\node [style=none] (109) at (2.5, 1.25) {};
		\node [style=none] (110) at (7, 1.25) {};
		\node [style=none] (111) at (7, -2.5) {};
		\node [style=none] (112) at (2.5, -2.5) {};
		\node [style=none] (113) at (1.75, -0.25) {$\pi$};
		\node [style=none] (114) at (5, -1.5) {};
		\node [style=bn] (115) at (4.25, -2.25) {};
		\node [style=morphism] (116) at (5, -1.25) {$f$};
		\node [style=none] (117) at (3.5, -1.25) {};
		\node [style=none] (118) at (5, -1) {};
		\node [style=none] (119) at (3.5, -1.5) {};
		\node [style=none] (120) at (6.5, 1) {};
		\node [style=bn] (121) at (5, -0.25) {};
		\node [style=morphism] (122) at (5, 0.5) {$g$};
		\node [style=morphism] (123) at (3.5, -1) {$f$};
		\node [style=morphism] (124) at (3.5, 0.5) {$g$};
		\node [style=none] (125) at (6.5, 3) {};
		\node [style=none] (126) at (6.5, 3.5) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed box] (44.center)
			 to (45.center)
			 to (46.center)
			 to (43.center)
			 to cycle;
		\draw [style=dashed box] (53.center)
			 to (48.center)
			 to (51.center)
			 to (52.center)
			 to cycle;
		\draw [style=morphism, in=-90, out=165] (86) to (88.center);
		\draw [style=morphism, in=-90, out=15] (86) to (85.center);
		\draw [style=morphism] (89.center) to (93);
		\draw [style=morphism, in=-90, out=0] (93) to (91.center);
		\draw (90.center) to (95);
		\draw (95) to (96);
		\draw [style=protected] (91.center) to (97.center);
		\draw [style=protected] (93) to (94);
		\draw [style=protected] (21.center) to (86);
		\draw [style=protected] (94) to (16.center);
		\draw [style=protected] (96) to (5);
		\draw [style=dashed box] (105.center)
			 to (106.center)
			 to (107.center)
			 to (104.center)
			 to cycle;
		\draw [style=dashed box] (112.center)
			 to (109.center)
			 to (110.center)
			 to (111.center)
			 to cycle;
		\draw [style=morphism, in=-90, out=165] (115) to (117.center);
		\draw [style=morphism, in=-90, out=15] (115) to (114.center);
		\draw [style=morphism] (118.center) to (121);
		\draw [style=morphism, in=-90, out=0] (121) to (120.center);
		\draw (119.center) to (123);
		\draw (123) to (124);
		\draw [style=protected] (120.center) to (125.center);
		\draw [style=protected] (121) to (122);
		\draw [style=protected] (102.center) to (115);
		\draw [style=protected] (124) to (101.center);
		\draw [style=protected] (122) to (100);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 2.5) {};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-2.5, -3) {$A$};
		\node [style=morphism] (3) at (-2.5, -1.5) {$f$};
		\node [style=none] (4) at (-3.25, 2.5) {};
		\node [style=none] (5) at (-1.75, 3) {$X$};
		\node [style=none] (6) at (-2.5, -2.5) {};
		\node [style=none] (7) at (-3.25, 1.75) {};
		\node [style=none] (8) at (-1.75, 1.75) {};
		\node [style=bn] (9) at (-2.5, 0.75) {};
		\node [style=morphism] (10) at (-2.5, -0.25) {$g$};
		\node [style=morphism] (11) at (-3.25, 1.75) {$h_1$};
		\node [style=none] (12) at (-3.25, 3) {$Y$};
		\node [style=none] (13) at (2.5, -2.5) {};
		\node [style=none] (14) at (2.5, -3) {$A$};
		\node [style=none] (15) at (3.25, 2.5) {};
		\node [style=none] (16) at (3.25, 1.75) {};
		\node [style=none] (17) at (1.75, 1.75) {};
		\node [style=bn] (18) at (2.5, 0.75) {};
		\node [style=none] (19) at (1.75, 2.5) {};
		\node [style=morphism] (20) at (2.5, -0.25) {$g$};
		\node [style=morphism] (21) at (1.75, 1.75) {$h_2$};
		\node [style=none] (22) at (1.75, 3) {$Y$};
		\node [style=morphism] (23) at (2.5, -1.5) {$f$};
		\node [style=none] (24) at (3.25, 3) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (6.center) to (9);
		\draw [style=morphism, in=-90, out=15] (9) to (8.center);
		\draw [style=morphism, in=-90, out=165] (9) to (7.center);
		\draw [style=morphism] (8.center) to (0.center);
		\draw [style=morphism] (7.center) to (4.center);
		\draw [style=morphism] (16.center) to (15.center);
		\draw [style=morphism, in=-90, out=165] (18) to (17.center);
		\draw [style=morphism, in=-90, out=15] (18) to (16.center);
		\draw [style=morphism] (17.center) to (19.center);
		\draw [style=morphism] (13.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 3) {};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-3.75, -3.5) {$A$};
		\node [style=morphism] (3) at (-3.75, -2) {$f$};
		\node [style=none] (4) at (-4.5, 3) {};
		\node [style=none] (5) at (-3, 3.5) {$X$};
		\node [style=none] (7) at (-4.5, 2) {};
		\node [style=none] (8) at (-3, 2) {};
		\node [style=bn] (9) at (-3.75, 1) {};
		\node [style=morphism] (10) at (-3.75, 0) {$g$};
		\node [style=morphism] (11) at (-4.5, 2) {$h_1$};
		\node [style=none] (12) at (-4.5, 3.5) {$Y$};
		\node [style=none] (13) at (-3.75, -3) {};
		\node [style=bn] (15) at (-3.75, -1) {};
		\node [style=none] (16) at (-2, 0.5) {};
		\node [style=none] (18) at (-2, 3) {};
		\node [style=none] (19) at (-2, 3.5) {$W$};
		\node [style=none] (20) at (3.5, 3) {};
		\node [style=none] (21) at (2.75, -3.5) {$A$};
		\node [style=morphism] (22) at (2.75, -2) {$f$};
		\node [style=none] (23) at (2, 3) {};
		\node [style=none] (24) at (3.5, 3.5) {$X$};
		\node [style=none] (25) at (2, 2) {};
		\node [style=none] (26) at (3.5, 2) {};
		\node [style=bn] (27) at (2.75, 1) {};
		\node [style=morphism] (28) at (2.75, 0) {$g$};
		\node [style=morphism] (29) at (2, 2) {$h_2$};
		\node [style=none] (30) at (2, 3.5) {$Y$};
		\node [style=none] (31) at (2.75, -3) {};
		\node [style=bn] (32) at (2.75, -1) {};
		\node [style=none] (33) at (4.5, 0.5) {};
		\node [style=none] (34) at (4.5, 3) {};
		\node [style=none] (35) at (4.5, 3.5) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism, in=-90, out=15] (9) to (8.center);
		\draw [style=morphism, in=-90, out=165] (9) to (7.center);
		\draw [style=morphism] (8.center) to (0.center);
		\draw [style=morphism] (7.center) to (4.center);
		\draw [style=morphism] (13.center) to (15);
		\draw [style=morphism, in=-90, out=0] (15) to (16.center);
		\draw (16.center) to (18.center);
		\draw (15) to (10);
		\draw (10) to (9);
		\draw [style=morphism, in=-90, out=15] (27) to (26.center);
		\draw [style=morphism, in=-90, out=165] (27) to (25.center);
		\draw [style=morphism] (26.center) to (20.center);
		\draw [style=morphism] (25.center) to (23.center);
		\draw [style=morphism] (31.center) to (32);
		\draw [style=morphism, in=-90, out=0] (32) to (33.center);
		\draw (33.center) to (34.center);
		\draw (32) to (28);
		\draw (28) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal_to_pes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 2.75) {};
		\node [style=none] (2) at (-1, -3) {$A$};
		\node [style=morphism] (3) at (-1, -1.5) {$f$};
		\node [style=none] (4) at (-1.75, 2.75) {};
		\node [style=none] (5) at (-0.25, 3.25) {$X$};
		\node [style=none] (7) at (-1.75, 2.5) {};
		\node [style=none] (8) at (-0.25, 2.5) {};
		\node [style=bn] (9) at (-1, 1.5) {};
		\node [style=morphism] (10) at (-1, 0.5) {$g$};
		\node [style=none] (13) at (-1, -2.5) {};
		\node [style=bn] (15) at (-1, -0.5) {};
		\node [style=none] (16) at (0.75, 1) {};
		\node [style=none] (18) at (0.75, 2.75) {};
		\node [style=none] (19) at (0.75, 3.25) {$W$};
		\node [style=none] (20) at (-1.75, 3.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism, in=-90, out=15] (9) to (8.center);
		\draw [style=morphism, in=-90, out=165] (9) to (7.center);
		\draw [style=morphism] (8.center) to (0.center);
		\draw [style=morphism] (7.center) to (4.center);
		\draw [style=morphism] (13.center) to (15);
		\draw [style=morphism, in=-90, out=0] (15) to (16.center);
		\draw (16.center) to (18.center);
		\draw (15) to (10);
		\draw (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causalrel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, 2.75) {};
		\node [style=none] (1) at (-6.25, 0) {$\ase{p}$};
		\node [style=none] (2) at (-9, -3.25) {$A$};
		\node [style=morphism] (3) at (-9, -1.75) {$f$};
		\node [style=none] (4) at (-9.75, 2.75) {};
		\node [style=none] (5) at (-8.25, 3.25) {$X$};
		\node [style=none] (6) at (-9, -2.75) {};
		\node [style=none] (7) at (-9.75, 1.5) {};
		\node [style=none] (8) at (-8.25, 1.5) {};
		\node [style=bn] (9) at (-9, 0.5) {};
		\node [style=morphism] (10) at (-9, -0.5) {$g$};
		\node [style=morphism] (11) at (-9.75, 1.75) {$h_1$};
		\node [style=none] (12) at (-9.75, 3.25) {$Y$};
		\node [style=none] (13) at (-3.75, -2.75) {};
		\node [style=none] (14) at (-3.75, -3.25) {$A$};
		\node [style=none] (15) at (-3, 2.75) {};
		\node [style=none] (16) at (-3, 1.5) {};
		\node [style=none] (17) at (-4.5, 1.5) {};
		\node [style=bn] (18) at (-3.75, 0.5) {};
		\node [style=none] (19) at (-4.5, 2.75) {};
		\node [style=morphism] (20) at (-3.75, -0.5) {$g$};
		\node [style=morphism] (21) at (-4.5, 1.75) {$h_2$};
		\node [style=none] (22) at (-4.5, 3.25) {$Y$};
		\node [style=morphism] (23) at (-3.75, -1.75) {$f$};
		\node [style=none] (24) at (-3, 3.25) {$X$};
		\node [style=none] (26) at (8.75, 0) {$\ase{p}$};
		\node [style=none] (64) at (0, 0) {$\implies$};
		\node [style=none] (65) at (5.75, 3) {};
		\node [style=none] (67) at (5, -3.5) {$A$};
		\node [style=morphism] (68) at (5, -2) {$f$};
		\node [style=none] (69) at (4.25, 3) {};
		\node [style=none] (70) at (5.75, 3.5) {$X$};
		\node [style=none] (71) at (4.25, 2) {};
		\node [style=none] (72) at (5.75, 2) {};
		\node [style=bn] (73) at (5, 1) {};
		\node [style=morphism] (74) at (5, 0) {$g$};
		\node [style=morphism] (75) at (4.25, 2) {$h_1$};
		\node [style=none] (76) at (4.25, 3.5) {$Y$};
		\node [style=none] (77) at (5, -3) {};
		\node [style=bn] (78) at (5, -1) {};
		\node [style=none] (79) at (6.75, 0.5) {};
		\node [style=none] (80) at (6.75, 3) {};
		\node [style=none] (81) at (6.75, 3.5) {$W$};
		\node [style=none] (82) at (12.25, 3) {};
		\node [style=none] (83) at (11.5, -3.5) {$A$};
		\node [style=morphism] (84) at (11.5, -2) {$f$};
		\node [style=none] (85) at (10.75, 3) {};
		\node [style=none] (86) at (12.25, 3.5) {$X$};
		\node [style=none] (87) at (10.75, 2) {};
		\node [style=none] (88) at (12.25, 2) {};
		\node [style=bn] (89) at (11.5, 1) {};
		\node [style=morphism] (90) at (11.5, 0) {$g$};
		\node [style=morphism] (91) at (10.75, 2) {$h_2$};
		\node [style=none] (92) at (10.75, 3.5) {$Y$};
		\node [style=none] (93) at (11.5, -3) {};
		\node [style=bn] (94) at (11.5, -1) {};
		\node [style=none] (95) at (13.25, 0.5) {};
		\node [style=none] (96) at (13.25, 3) {};
		\node [style=none] (97) at (13.25, 3.5) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (6.center) to (9);
		\draw [style=morphism, in=-90, out=15] (9) to (8.center);
		\draw [style=morphism, in=-90, out=165] (9) to (7.center);
		\draw [style=morphism] (8.center) to (0.center);
		\draw [style=morphism] (7.center) to (4.center);
		\draw [style=morphism] (16.center) to (15.center);
		\draw [style=morphism, in=-90, out=165] (18) to (17.center);
		\draw [style=morphism, in=-90, out=15] (18) to (16.center);
		\draw [style=morphism] (17.center) to (19.center);
		\draw [style=morphism] (13.center) to (18);
		\draw [style=morphism, in=-90, out=15] (73) to (72.center);
		\draw [style=morphism, in=-90, out=165] (73) to (71.center);
		\draw [style=morphism] (72.center) to (65.center);
		\draw [style=morphism] (71.center) to (69.center);
		\draw [style=morphism] (77.center) to (78);
		\draw [style=morphism, in=-90, out=0] (78) to (79.center);
		\draw (79.center) to (80.center);
		\draw (78) to (74);
		\draw (74) to (73);
		\draw [style=morphism, in=-90, out=15] (89) to (88.center);
		\draw [style=morphism, in=-90, out=165] (89) to (87.center);
		\draw [style=morphism] (88.center) to (82.center);
		\draw [style=morphism] (87.center) to (85.center);
		\draw [style=morphism] (93.center) to (94);
		\draw [style=morphism, in=-90, out=0] (94) to (95.center);
		\draw (95.center) to (96.center);
		\draw (94) to (90);
		\draw (90) to (89);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cdh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (4.25, -1) {};
		\node [style=none] (1) at (2.75, 0.25) {};
		\node [style=none] (2) at (5.75, 0.25) {};
		\node [style=morphism] (3) at (2.75, 0.5) {$\quad \pi \quad$};
		\node [style=morphism] (4) at (5.75, 0.5) {$\quad \pi \quad$};
		\node [style=none] (5) at (2, 1.75) {};
		\node [style=none] (6) at (6.5, 1.75) {};
		\node [style=none] (7) at (4.25, -1.75) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (-2.75, -1.75) {};
		\node [style=none] (10) at (-3.5, 0.5) {};
		\node [style=none] (11) at (-2, 0.5) {};
		\node [style=none] (12) at (-2, 1.75) {};
		\node [style=none] (13) at (-3.5, 1.75) {};
		\node [style=none] (14) at (-3.5, 2.25) {$X$};
		\node [style=none] (15) at (-2, 2.25) {$E$};
		\node [style=none] (16) at (2, 2.25) {$X$};
		\node [style=none] (17) at (6.5, 2.25) {$E$};
		\node [style=none] (18) at (4.25, -2.25) {$A$};
		\node [style=none] (19) at (-2.75, -2.25) {$A$};
		\node [style=morphism] (20) at (-2.75, 0.5) {$\quad \pi \quad$};
		\node [style=none] (21) at (2, 0.5) {};
		\node [style=none] (22) at (3.5, 0.5) {};
		\node [style=none] (23) at (6.5, 0.5) {};
		\node [style=none] (24) at (5, 0.5) {};
		\node [style=bn] (25) at (3.5, 1.5) {};
		\node [style=bn] (26) at (5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0);
		\draw [in=-90, out=15] (0) to (2.center);
		\draw (23.center) to (6.center);
		\draw (5.center) to (21.center);
		\draw [in=165, out=-90] (1.center) to (0);
		\draw (9.center) to (20);
		\draw (10.center) to (13.center);
		\draw (11.center) to (12.center);
		\draw (22.center) to (25);
		\draw (24.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comonoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-8.25, -0.75) {};
		\node [style=none] (1) at (-9, 0.25) {};
		\node [style=none] (2) at (-8.25, -1.5) {};
		\node [style=none] (3) at (-7.5, 0.25) {};
		\node [style=bn] (9) at (2.5, -0.75) {};
		\node [style=none] (10) at (2.5, -1.5) {};
		\node [style=none] (11) at (-9, 1.5) {};
		\node [style=bn] (12) at (-7.5, 0.75) {};
		\node [style=none] (13) at (-5.5, 1.5) {};
		\node [style=none] (14) at (-5.5, -1.5) {};
		\node [style=bn] (15) at (-3.5, 0.75) {};
		\node [style=bn] (16) at (-2.75, -0.75) {};
		\node [style=none] (17) at (-2, 1.5) {};
		\node [style=none] (18) at (-2, 0.25) {};
		\node [style=none] (19) at (-3.5, 0.25) {};
		\node [style=none] (20) at (-2.75, -1.75) {};
		\node [style=none] (21) at (-6.5, 0) {$=$};
		\node [style=none] (22) at (-4.5, 0) {$=$};
		\node [style=bn] (23) at (1.75, 0.25) {};
		\node [style=none] (24) at (1, 1.25) {};
		\node [style=none] (25) at (2.5, 1.25) {};
		\node [style=none] (26) at (3.5, 0.5) {};
		\node [style=none] (27) at (1, 1.5) {};
		\node [style=none] (28) at (2.5, 1.5) {};
		\node [style=none] (29) at (3.5, 1.5) {};
		\node [style=none] (30) at (6, 1.5) {};
		\node [style=none] (31) at (7, 1.5) {};
		\node [style=none] (32) at (8.5, 1.5) {};
		\node [style=none] (33) at (6, 0.5) {};
		\node [style=none] (34) at (7, 1.25) {};
		\node [style=none] (35) at (8.5, 1.25) {};
		\node [style=none] (36) at (7, -1.5) {};
		\node [style=bn] (37) at (7, -0.75) {};
		\node [style=bn] (38) at (7.75, 0.25) {};
		\node [style=none] (39) at (4.75, 0) {$=$};
		\node [style=none] (40) at (11.5, 1.5) {};
		\node [style=none] (41) at (13, 1.5) {};
		\node [style=bn] (42) at (12.25, -0.75) {};
		\node [style=bn] (43) at (15.75, -0.75) {};
		\node [style=none] (44) at (15, 1.5) {};
		\node [style=none] (45) at (16.5, 1.5) {};
		\node [style=none] (46) at (12.25, -1.5) {};
		\node [style=none] (47) at (15.75, -1.5) {};
		\node [style=none] (48) at (14, 0) {$=$};
		\node [style=none] (49) at (15, 0.25) {};
		\node [style=none] (50) at (16.5, 0.25) {};
		\node [style=none] (51) at (11.5, 0) {};
		\node [style=none] (52) at (13, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (9) to (10.center);
		\draw (11.center) to (1.center);
		\draw (12) to (3.center);
		\draw [in=165, out=-90] (1.center) to (0);
		\draw [in=270, out=15] (0) to (3.center);
		\draw (14.center) to (13.center);
		\draw (17.center) to (18.center);
		\draw [in=15, out=-90] (18.center) to (16);
		\draw (15) to (19.center);
		\draw [in=165, out=-90] (19.center) to (16);
		\draw (20.center) to (16);
		\draw [in=165, out=-90] (23) to (9);
		\draw [in=15, out=-90] (26.center) to (9);
		\draw [in=165, out=-90] (24.center) to (23);
		\draw [in=-90, out=15] (23) to (25.center);
		\draw (27.center) to (24.center);
		\draw (28.center) to (25.center);
		\draw (29.center) to (26.center);
		\draw (30.center) to (33.center);
		\draw (31.center) to (34.center);
		\draw (32.center) to (35.center);
		\draw [in=165, out=-90] (34.center) to (38);
		\draw [in=15, out=-90] (35.center) to (38);
		\draw [in=165, out=-90] (33.center) to (37);
		\draw [in=15, out=-90] (38) to (37);
		\draw (37) to (36.center);
		\draw (44.center) to (49.center);
		\draw (45.center) to (50.center);
		\draw [in=165, out=-90] (49.center) to (43);
		\draw [in=15, out=-90] (50.center) to (43);
		\draw (43) to (47.center);
		\draw (42) to (46.center);
		\draw [in=180, out=-90] (51.center) to (42);
		\draw [in=270, out=0] (42) to (52.center);
		\draw [in=90, out=-90] (40.center) to (52.center);
		\draw [style=protected, in=-90, out=90, looseness=0.75] (51.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/complete_dilation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (3, -0.5) {$p$};
		\node [style=bn] (1) at (4, -1.75) {};
		\node [style=none] (2) at (5, -0.75) {};
		\node [style=none] (3) at (4, -2.75) {};
		\node [style=none] (5) at (5, 0.25) {};
		\node [style=morphism] (6) at (-2.75, 0) {$\quad \pi \quad$};
		\node [style=none] (7) at (-2, 1.5) {};
		\node [style=none] (8) at (-2.75, -1.5) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (-3.5, 1.5) {};
		\node [style=none] (11) at (-3.5, 0.25) {};
		\node [style=none] (12) at (-2, 0.25) {};
		\node [style=none] (15) at (-3.5, 2) {$X$};
		\node [style=none] (16) at (-2, 2) {$E$};
		\node [style=none] (18) at (-2.75, -2) {$A$};
		\node [style=bn] (19) at (3, 0.5) {};
		\node [style=none] (20) at (4, 1.75) {};
		\node [style=none] (21) at (2, 1.75) {};
		\node [style=none] (22) at (5, 1.75) {};
		\node [style=none] (24) at (2, 3.25) {$X$};
		\node [style=none] (26) at (4, -3.25) {$A$};
		\node [style=morphism] (27) at (4.5, 1.75) {$\; \pi_{|X} \;$};
		\node [style=none] (28) at (4.5, 2.75) {};
		\node [style=none] (29) at (4.5, 3.25) {$E$};
		\node [style=none] (30) at (2, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1) to (0);
		\draw [in=15, out=-90] (2.center) to (1);
		\draw (3.center) to (1);
		\draw (5.center) to (2.center);
		\draw (6) to (8.center);
		\draw (7.center) to (12.center);
		\draw (10.center) to (11.center);
		\draw (0) to (19);
		\draw [in=-90, out=165] (19) to (21.center);
		\draw [in=-90, out=15] (19) to (20.center);
		\draw (5.center) to (22.center);
		\draw (27) to (28.center);
		\draw (21.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cond_ind.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (4.5, -1) {};
		\node [style=none] (1) at (3, 0.25) {};
		\node [style=none] (2) at (6, 0.25) {};
		\node [style=morphism] (3) at (3, 0.5) {$\quad \pi \quad$};
		\node [style=morphism] (4) at (6, 0.5) {$\quad \pi \quad$};
		\node [style=none] (5) at (2.25, 1.75) {};
		\node [style=none] (6) at (6.75, 1.75) {};
		\node [style=none] (7) at (4.5, -1.75) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (-3, -1.75) {};
		\node [style=none] (10) at (-3.75, 0) {};
		\node [style=none] (11) at (-2.25, 0) {};
		\node [style=none] (12) at (-2.25, 1.75) {};
		\node [style=none] (13) at (-3.75, 1.75) {};
		\node [style=none] (14) at (-3.75, 2.25) {$X$};
		\node [style=none] (15) at (-2.25, 2.25) {$E$};
		\node [style=none] (16) at (2.25, 2.25) {$X$};
		\node [style=none] (17) at (6.75, 2.25) {$E$};
		\node [style=none] (18) at (4.5, -2.25) {$A$};
		\node [style=none] (19) at (-3, -2.25) {$A$};
		\node [style=morphism] (20) at (-3, 0) {$\quad \pi \quad$};
		\node [style=none] (21) at (2.25, 0.5) {};
		\node [style=none] (22) at (3.75, 0.5) {};
		\node [style=none] (23) at (6.75, 0.5) {};
		\node [style=none] (24) at (5.25, 0.5) {};
		\node [style=bn] (25) at (3.75, 1.5) {};
		\node [style=bn] (26) at (5.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0);
		\draw [in=-90, out=0] (0) to (2.center);
		\draw (23.center) to (6.center);
		\draw (5.center) to (21.center);
		\draw [in=180, out=-90] (1.center) to (0);
		\draw (9.center) to (20);
		\draw (10.center) to (13.center);
		\draw (11.center) to (12.center);
		\draw (22.center) to (25);
		\draw (24.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cond_ind_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (3.5, -1) {};
		\node [style=none] (1) at (2.5, 0.25) {};
		\node [style=none] (2) at (4.5, 0.25) {};
		\node [style=morphism] (3) at (2.5, 0.5) {$p$};
		\node [style=morphism] (4) at (4.5, 0.5) {$\quad \pi \quad$};
		\node [style=none] (5) at (2.5, 1.75) {};
		\node [style=none] (6) at (5.25, 1.75) {};
		\node [style=none] (7) at (3.5, -2) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (-3, -2) {};
		\node [style=none] (10) at (-3.75, 0) {};
		\node [style=none] (11) at (-2.25, 0) {};
		\node [style=none] (12) at (-2.25, 1.75) {};
		\node [style=none] (13) at (-3.75, 1.75) {};
		\node [style=none] (14) at (-3.75, 2.25) {$X$};
		\node [style=none] (15) at (-2.25, 2.25) {$E$};
		\node [style=none] (16) at (2.5, 2.25) {$X$};
		\node [style=none] (17) at (5.25, 2.25) {$E$};
		\node [style=none] (18) at (3.5, -2.5) {$A$};
		\node [style=none] (19) at (-3, -2.5) {$A$};
		\node [style=morphism] (20) at (-3, 0) {$\quad \pi \quad$};
		\node [style=none] (23) at (5.25, 0.5) {};
		\node [style=none] (24) at (3.75, 0.5) {};
		\node [style=bn] (26) at (3.75, 1.5) {};
		\node [style=none] (27) at (7.5, 0) {$=$};
		\node [style=none] (28) at (11.5, 0.25) {};
		\node [style=morphism] (29) at (11.5, 0.5) {$\quad \pi \quad$};
		\node [style=none] (30) at (12.25, 1.75) {};
		\node [style=none] (31) at (10.5, -2) {};
		\node [style=none] (32) at (12.25, 2.25) {$E$};
		\node [style=none] (33) at (10.5, -2.5) {$A$};
		\node [style=none] (34) at (12.25, 0.5) {};
		\node [style=none] (35) at (10.75, 0.5) {};
		\node [style=bn] (36) at (10.75, 1.5) {};
		\node [style=morphism] (37) at (10.5, -1) {$\;\quad p_{\rm ic} \;\quad$};
		\node [style=none] (38) at (11.5, -1) {};
		\node [style=none] (39) at (9.5, -1) {};
		\node [style=none] (40) at (9.5, 1.75) {};
		\node [style=none] (41) at (9.5, 2.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0);
		\draw [in=-90, out=15] (0) to (2.center);
		\draw (23.center) to (6.center);
		\draw [in=165, out=-90] (1.center) to (0);
		\draw (9.center) to (20);
		\draw (10.center) to (13.center);
		\draw (11.center) to (12.center);
		\draw (24.center) to (26);
		\draw (3) to (5.center);
		\draw (34.center) to (30.center);
		\draw (35.center) to (36);
		\draw (39.center) to (40.center);
		\draw (38.center) to (28.center);
		\draw (31.center) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conditional.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=morphism] (54) at (-2.5, 0) {$\;\; f \;\; $};
		\node [style=none] (55) at (-2.5, -1) {};
		\node [style=none] (56) at (-2, 0) {};
		\node [style=none] (57) at (-2, 1) {};
		\node [style=none] (58) at (-3, 1) {};
		\node [style=none] (59) at (-3, 0) {};
		\node [style=none] (60) at (-3, 1.5) {$X$};
		\node [style=none] (61) at (-2, 1.5) {$Y$};
		\node [style=none] (62) at (-2.5, -1.5) {$A$};
		\node [style=morphism] (63) at (3, -0.5) {$\;f\;$};
		\node [style=none] (64) at (3.25, -0.5) {};
		\node [style=bn] (65) at (3.25, 0.5) {};
		\node [style=none] (66) at (2.75, -0.5) {};
		\node [style=bn] (67) at (2.75, 1) {};
		\node [style=bn] (68) at (3.75, -1.75) {};
		\node [style=none] (69) at (3.75, -2.25) {};
		\node [style=none] (70) at (4.5, -0.5) {};
		\node [style=none] (71) at (3.5, 2.25) {};
		\node [style=morphism] (72) at (3.75, 2.25) {$f_{|X}$};
		\node [style=none] (73) at (4, 2) {};
		\node [style=none] (74) at (3.75, 3.25) {};
		\node [style=none] (75) at (3.75, 3.75) {$Y$};
		\node [style=none] (76) at (2, 2.25) {};
		\node [style=none] (77) at (2, 3.25) {};
		\node [style=none] (78) at (2, 3.75) {$X$};
		\node [style=none] (79) at (3.75, -2.75) {$A$};
		\node [style=none] (80) at (4.5, 0) {};
		\node [style=none] (81) at (4, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (54);
		\draw (59.center) to (58.center);
		\draw (56.center) to (57.center);
		\draw (64.center) to (65);
		\draw (69.center) to (68);
		\draw [in=-75, out=150] (68) to (63);
		\draw (66.center) to (67);
		\draw [in=-90, out=30] (68) to (70.center);
		\draw [in=-90, out=30] (67) to (71.center);
		\draw (72) to (74.center);
		\draw (76.center) to (77.center);
		\draw [in=-90, out=150] (67) to (76.center);
		\draw (70.center) to (80.center);
		\draw [in=-90, out=90, looseness=1.25] (80.center) to (73.center);
		\draw (73.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conv_dil.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3, -1) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (6) at (-3, 1) {};
		\node [style=none] (8) at (-2, 1) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=bn] (12) at (3, -1) {};
		\node [style=none] (13) at (2, 0) {};
		\node [style=none] (14) at (4, 0) {};
		\node [style=none] (15) at (4, 2) {$E$};
		\node [style=morphism] (16) at (2, 0.5) {$k$};
		\node [style=none] (18) at (2, 2) {$X$};
		\node [style=none] (19) at (2, 1.5) {};
		\node [style=none] (20) at (4, 0) {};
		\node [style=none] (21) at (4, 1.5) {};
		\node [style=state] (22) at (-2.5, -1.25) {$\;\pi\;$};
		\node [style=state] (23) at (3, -2) {$m$};
		\node [style=none] (24) at (-3, 1.5) {$X$};
		\node [style=none] (25) at (-2, 1.5) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1.center);
		\draw (8.center) to (2.center);
		\draw [bend right=45] (13.center) to (12);
		\draw [bend left=45] (14.center) to (12);
		\draw (19.center) to (13.center);
		\draw (21.center) to (20.center);
		\draw (12) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy_del.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-4, 0) {};
		\node [style=none] (1) at (-5, 1.25) {};
		\node [style=none] (2) at (-4, -1) {};
		\node [style=none] (3) at (-3, 1.25) {};
		\node [style=none] (4) at (-5, 1.75) {$X$};
		\node [style=none] (6) at (-3, 1.75) {$X$};
		\node [style=none] (7) at (-4, -1.5) {$X$};
		\node [style=none] (8) at (-9.5, 0) {$\cop_X$};
		\node [style=bn] (9) at (7, 0.5) {};
		\node [style=none] (10) at (7, -1) {};
		\node [style=none] (11) at (7, -1.5) {$X$};
		\node [style=none] (12) at (3, 0) {$\discard_X$};
		\node [style=none] (13) at (-7, 0) {$=$};
		\node [style=none] (14) at (5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90] (1.center) to (0);
		\draw [in=270, out=15] (0) to (3.center);
		\draw (0) to (2.center);
		\draw (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy_dilation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (3.25, -0.5) {$\;\quad \pi \;\quad$};
		\node [style=none] (1) at (2.25, -0.5) {};
		\node [style=none] (2) at (4.25, -0.5) {};
		\node [style=none] (4) at (3.25, -1.5) {};
		\node [style=bn] (5) at (4.25, 0.5) {};
		\node [style=none] (6) at (2.25, 1.5) {};
		\node [style=none] (7) at (3.5, 1.5) {};
		\node [style=none] (8) at (5, 1.5) {};
		\node [style=none] (9) at (2.25, 2) {$X$};
		\node [style=none] (10) at (3.5, 2) {$E$};
		\node [style=none] (11) at (5, 2) {$E$};
		\node [style=none] (12) at (3.25, -2) {$A$};
		\node [style=morphism] (13) at (-3.25, -0.5) {$\;\quad \pi' \;\quad$};
		\node [style=none] (14) at (-4.25, -0.5) {};
		\node [style=none] (15) at (-3.25, -1.5) {};
		\node [style=none] (16) at (-4.25, 1.5) {};
		\node [style=none] (18) at (-3.25, 1.5) {};
		\node [style=none] (19) at (-2.25, -0.5) {};
		\node [style=none] (20) at (-2.25, 1.5) {};
		\node [style=none] (22) at (-3.25, -2) {$A$};
		\node [style=none] (23) at (-4.25, 2) {$X$};
		\node [style=none] (24) at (-3.25, 2) {$E$};
		\node [style=none] (25) at (-2.25, 2) {$E$};
		\node [style=none] (26) at (0, 0) {$\coloneqq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=15, out=-90] (8.center) to (5);
		\draw (5) to (2.center);
		\draw [in=-90, out=90] (1.center) to (6.center);
		\draw [in=165, out=-90] (7.center) to (5);
		\draw (4.center) to (0);
		\draw (16.center) to (14.center);
		\draw (20.center) to (19.center);
		\draw (15.center) to (13);
		\draw (13) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/defp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, -2) {};
		\node [style=bn] (1) at (2.75, 0) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=morphism] (5) at (3.5, 1) {$g$};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (7) at (3.5, 2) {};
		\node [style=none] (8) at (0, 0) {$\coloneqq$};
		\node [style=morphism] (9) at (2.75, -1) {$f$};
		\node [style=none] (10) at (3.5, 2.5) {$Y$};
		\node [style=none] (11) at (2.75, -2.5) {$A$};
		\node [style=none] (12) at (2, 2.5) {$X$};
		\node [style=none] (13) at (-2.25, 0) {};
		\node [style=none] (14) at (-3, -2.5) {$A$};
		\node [style=none] (15) at (-3.75, 0) {};
		\node [style=none] (16) at (-3.75, 2) {};
		\node [style=none] (17) at (-2.25, 2.5) {$Y$};
		\node [style=none] (18) at (-2.25, 2) {};
		\node [style=morphism] (19) at (-3, 0) {$\quad \pi \quad$};
		\node [style=none] (20) at (-3, -2) {};
		\node [style=none] (21) at (-3.75, 2.5) {$X$};
		\node [style=none] (22) at (3.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1);
		\draw [style=none, in=270, out=165] (1) to (3.center);
		\draw (7.center) to (5);
		\draw (20.center) to (19);
		\draw (15.center) to (16.center);
		\draw (13.center) to (18.center);
		\draw (3.center) to (6.center);
		\draw [in=-90, out=15] (1) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/del_noncreative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (-3, -0.5) {};
		\node [style=none] (4) at (-2.5, -1.5) {};
		\node [style=none] (6) at (-2, 1.5) {};
		\node [style=none] (9) at (-2.5, -2) {$X$};
		\node [style=none] (11) at (-2, 2) {$X$};
		\node [style=morphism] (13) at (-2.5, -0.5) {$\;\;\; \iota \;\;\;$};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=none] (15) at (1.75, 1.5) {};
		\node [style=none] (16) at (1.75, 2) {$X$};
		\node [style=none] (17) at (1.75, -1.5) {};
		\node [style=none] (18) at (1.75, -2) {$X$};
		\node [style=bn] (19) at (-3, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1.center);
		\draw (4.center) to (13);
		\draw (17.center) to (15.center);
		\draw (2.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/det_in_X.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -2) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (6) at (-3.5, -2.5) {$A$};
		\node [style=none] (10) at (-4.5, -0.75) {};
		\node [style=none] (11) at (-2.5, -0.75) {};
		\node [style=bn] (14) at (-4.5, 0.25) {};
		\node [style=none] (15) at (-5.5, 1.5) {};
		\node [style=none] (16) at (-3.5, 1.5) {};
		\node [style=none] (17) at (-2.5, 1.5) {};
		\node [style=none] (18) at (4.75, 0) {};
		\node [style=none] (20) at (6.25, 0) {};
		\node [style=morphism] (21) at (5.5, 0) {$\;\;\; q \;\;\;$};
		\node [style=none] (22) at (4.25, -2) {};
		\node [style=none] (23) at (4.75, 1.5) {};
		\node [style=none] (24) at (2.25, 1.5) {};
		\node [style=bn] (26) at (4.25, -1.5) {};
		\node [style=none] (27) at (6.25, 1.5) {};
		\node [style=none] (28) at (3.75, 0.5) {};
		\node [style=morphism] (29) at (3, 0) {$\;\;\; q \;\;\;$};
		\node [style=none] (30) at (4.25, -2.5) {$A$};
		\node [style=none] (31) at (5.5, -0.25) {};
		\node [style=none] (32) at (3, -0.25) {};
		\node [style=none] (34) at (-2.5, 2) {$E$};
		\node [style=none] (35) at (6.25, 2) {$E$};
		\node [style=none] (37) at (2.25, 2) {$X$};
		\node [style=none] (38) at (4.75, 2) {$X$};
		\node [style=none] (39) at (-5.5, 2) {$X$};
		\node [style=none] (40) at (-3.5, 2) {$X$};
		\node [style=none] (45) at (2.25, 0) {};
		\node [style=none] (46) at (3.75, 0) {};
		\node [style=bn] (47) at (3.75, 1) {};
		\node [style=morphism] (48) at (-3.5, -0.75) {$\;\quad q \;\quad$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (10.center) to (14);
		\draw [style=morphism, in=-90, out=165] (14) to (15.center);
		\draw [style=morphism, in=-90, out=15] (14) to (16.center);
		\draw [style=morphism] (11.center) to (17.center);
		\draw [style=morphism] (22.center) to (26);
		\draw [style=morphism, in=-90, out=180] (26) to (32.center);
		\draw [style=morphism, in=-90, out=0] (26) to (31.center);
		\draw [style=morphism] (18.center) to (23.center);
		\draw [style=morphism] (20.center) to (27.center);
		\draw (46.center) to (28.center);
		\draw (47) to (28.center);
		\draw (48) to (0.center);
		\draw (24.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/det_pullback.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=morphism] (15) at (3, -0.75) {$\quad \pi' \quad$};
		\node [style=none] (18) at (3.75, -0.75) {};
		\node [style=none] (19) at (3.75, -0.75) {};
		\node [style=morphism] (20) at (2.25, 0.75) {$f$};
		\node [style=none] (21) at (2.25, -0.75) {};
		\node [style=none] (22) at (3.75, 2) {};
		\node [style=none] (23) at (2.25, 2) {};
		\node [style=none] (24) at (2.25, 2.5) {$Y$};
		\node [style=none] (29) at (3.75, 2.5) {$E$};
		\node [style=none] (34) at (3, -1.75) {};
		\node [style=none] (36) at (3, -2.25) {$X$};
		\node [style=morphism] (37) at (-3, 0.75) {$\quad \pi \quad$};
		\node [style=none] (48) at (-3.75,0.75) {};
		\node [style=none] (38) at (-2.25, 0.75) {};
		\node [style=none] (39) at (-2.25, -0.75) {};
		\node [style=morphism] (40) at (-3, -0.75) {$f$};
		\node [style=none] (41) at (-3, -0.75) {};
		\node [style=none] (42) at (-2.25, 2) {};
		\node [style=none] (43) at (-3.75, 2) {};
		\node [style=none] (44) at (-3.75, 2.5) {$Y$};
		\node [style=none] (45) at (-2.25, 2.5) {$E$};
		\node [style=none] (46) at (-3, -1.75) {};
		\node [style=none] (47) at (-3, -2.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (18.center) to (22.center);
		\draw (20) to (23.center);
		\draw (34.center) to (15);
		\draw (21.center) to (20);
		\draw [style=morphism] (38.center) to (42.center);
		\draw (48) to (43.center);
		\draw (46.center) to (40);
		\draw (41.center) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/det_pullback_copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (3.75, -2.5) {};
		\node [style=none] (44) at (3.75, -3) {$X$};
		\node [style=bn] (45) at (3.75, -1.5) {};
		\node [style=none] (46) at (2.75, -0.25) {};
		\node [style=morphism] (48) at (2.75, 1.25) {$f$};
		\node [style=morphism] (49) at (4.75, -0.25) {$g$};
		\node [style=none] (50) at (4.75, 2.25) {};
		\node [style=none] (51) at (2.75, 2.25) {};
		\node [style=none] (52) at (2.75, 2.75) {$Y$};
		\node [style=none] (53) at (4.75, 2.75) {$Y$};
		\node [style=none] (54) at (0, 0) {$=$};
		\node [style=none] (66) at (5.75, 0.5) {};
		\node [style=none] (67) at (1.75, 0.5) {};
		\node [style=none] (68) at (1.75, -2) {};
		\node [style=none] (69) at (5.75, -2) {};
		\node [style=bn] (37) at (-3, 0.75) {};
		\node [style=morphism] (70) at (-3, -1) {$f$};
		\node [style=none] (71) at (-3, -0.75) {};
		\node [style=none] (72) at (-2, 2) {};
		\node [style=none] (73) at (-4, 2) {};
		\node [style=none] (74) at (-4, 2.5) {$Y$};
		\node [style=none] (75) at (-2, 2.5) {$Y$};
		\node [style=none] (76) at (-3, -2.5) {};
		\node [style=none] (77) at (-3, -3) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=15] (37) to (72.center);
		\draw [in=-90, out=165] (37) to (73.center);
		\draw (76.center) to (70);
		\draw (71.center) to (37);
		\draw [in=165, out=-90] (46.center) to (45);
		\draw [style=dashed box] (67.center) to (66.center);
		\draw [style=dashed box] (66.center) to (69.center);
		\draw [style=dashed box] (69.center) to (68.center);
		\draw [style=dashed box] (68.center) to (67.center);
		\draw [in=-90, out=15] (45) to (49);
		\draw [style=protected] (49) to (50.center);
		\draw [style=protected] (46.center) to (48);
		\draw [style=protected] (43.center) to (45);
		\draw (48) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deterministic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -1.75) {};
		\node [style=bn] (1) at (-3.5, -0.75) {};
		\node [style=none] (2) at (-4.5, 0.5) {};
		\node [style=none] (3) at (-2.5, 0.5) {};
		\node [style=morphism] (5) at (-4.5, 0.75) {$f$};
		\node [style=morphism] (6) at (-2.5, 0.75) {$f$};
		\node [style=none] (7) at (3.25, -1.75) {};
		\node [style=bn] (8) at (3.25, 0.25) {};
		\node [style=none] (9) at (2.25, 1.5) {};
		\node [style=none] (11) at (4.25, 1.5) {};
		\node [style=none] (12) at (-4.5, 1.75) {};
		\node [style=none] (13) at (-2.5, 1.75) {};
		\node [style=none] (14) at (2.25, 1.75) {};
		\node [style=none] (15) at (4.25, 1.75) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=morphism] (17) at (3.25, -0.75) {$f$};
		\node [style=none] (18) at (-4.5, 2.25) {$X$};
		\node [style=none] (19) at (-2.5, 2.25) {$X$};
		\node [style=none] (20) at (2.25, 2.25) {$X$};
		\node [style=none] (21) at (4.25, 2.25) {$X$};
		\node [style=none] (22) at (-3.5, -2.25) {$A$};
		\node [style=none] (23) at (3.25, -2.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1);
		\draw [style=none, in=270, out=165] (1) to (2.center);
		\draw [style=none, in=270, out=15] (1) to (3.center);
		\draw [style=none] (7.center) to (8);
		\draw [style=none, in=270, out=165] (8) to (9.center);
		\draw (12.center) to (5);
		\draw (13.center) to (6);
		\draw (14.center) to (9.center);
		\draw (15.center) to (11.center);
		\draw (2.center) to (5);
		\draw (3.center) to (6);
		\draw [in=-90, out=15] (8) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dilation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-2.75, 0) {$\quad \pi \quad$};
		\node [style=none] (1) at (-3.5, 0) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (-2.75, -0.25) {};
		\node [style=none] (4) at (-2.75, -1.25) {};
		\node [style=bn] (5) at (-2, 1.25) {};
		\node [style=none] (6) at (-3.5, 1.5) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (2, -1.25) {};
		\node [style=none] (9) at (2, 1.5) {};
		\node [style=morphism] (10) at (2, 0) {$p$};
		\node [style=none] (11) at (-3.5, 2) {$X$};
		\node [style=none] (12) at (-2.75, -1.75) {$A$};
		\node [style=none] (14) at (2, 2) {$X$};
		\node [style=none] (15) at (2, -1.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (2.center);
		\draw (6.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (9.center) to (10);
		\draw (10) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dilation_as_eq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-3, -0.75) {$\quad \pi \quad$};
		\node [style=morphism] (2) at (-3.75, 0.75) {$f$};
		\node [style=none] (4) at (-2.25, 2) {};
		\node [style=none] (5) at (-2.25, -0.75) {};
		\node [style=none] (6) at (-3.75, 2) {};
		\node [style=none] (10) at (-3, -1.75) {};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=none] (13) at (-3.75, -0.75) {};
		\node [style=morphism] (14) at (3, -0.75) {$\quad \pi \quad$};
		\node [style=morphism] (15) at (2.25, 0.75) {$g$};
		\node [style=none] (16) at (3.75, 2) {};
		\node [style=none] (17) at (3.75, -0.75) {};
		\node [style=none] (18) at (2.25, 2) {};
		\node [style=none] (19) at (3, -1.75) {};
		\node [style=none] (20) at (2.25, -0.75) {};
		\node [style=none] (21) at (-3, -2.25) {$A$};
		\node [style=none] (22) at (3, -2.25) {$A$};
		\node [style=none] (23) at (-3.75, 2.5) {$Y$};
		\node [style=none] (24) at (-2.25, 2.5) {$E$};
		\node [style=none] (25) at (2.25, 2.5) {$Y$};
		\node [style=none] (26) at (3.75, 2.5) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (0);
		\draw (13.center) to (2);
		\draw (6.center) to (2);
		\draw (19.center) to (14);
		\draw (20.center) to (15);
		\draw (18.center) to (15);
		\draw (5.center) to (4.center);
		\draw (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dilation_factorization.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (54) at (0, 0) {$=$};
		\node [style=none] (55) at (3, -2) {};
		\node [style=none] (56) at (3, -2.5) {$A$};
		\node [style=bn] (57) at (3, -1) {};
		\node [style=none] (58) at (2, 0.25) {};
		\node [style=none] (59) at (4, 0.25) {};
		\node [style=morphism] (60) at (2, 0.5) {$p$};
		\node [style=morphism] (61) at (4, 0.5) {$f$};
		\node [style=none] (62) at (4, 1.5) {};
		\node [style=none] (63) at (2, 1.5) {};
		\node [style=none] (64) at (2, 2) {$X$};
		\node [style=none] (65) at (4, 2) {$E$};
		\node [style=none] (66) at (-2, 1.5) {};
		\node [style=none] (67) at (-3, 0) {};
		\node [style=none] (68) at (-2.5, -1.5) {};
		\node [style=none] (69) at (-3, 1.5) {};
		\node [style=none] (70) at (-2.5, -2) {$A$};
		\node [style=none] (71) at (-3, 2) {$X$};
		\node [style=none] (72) at (-2, 0) {};
		\node [style=none] (73) at (-2, 2) {$E$};
		\node [style=morphism] (74) at (-2.5, 0) {$\;\; \pi \;\;$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57) to (55.center);
		\draw [in=165, out=-90] (58.center) to (57);
		\draw [in=15, out=-90] (59.center) to (57);
		\draw (62.center) to (59.center);
		\draw (63.center) to (58.center);
		\draw (69.center) to (67.center);
		\draw (66.center) to (72.center);
		\draw (68.center) to (74);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dilation_id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (3, -1) {};
		\node [style=none] (1) at (2, 0.25) {};
		\node [style=none] (2) at (4, 0.25) {};
		\node [style=morphism] (4) at (4, 0.5) {$\quad \iota \quad$};
		\node [style=none] (5) at (2, 1.75) {};
		\node [style=none] (6) at (4.75, 1.75) {};
		\node [style=none] (7) at (3, -1.75) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (-3, -1.75) {};
		\node [style=none] (10) at (-3.75, 0) {};
		\node [style=none] (11) at (-2.25, 0) {};
		\node [style=none] (12) at (-2.25, 1.75) {};
		\node [style=none] (13) at (-3.75, 1.75) {};
		\node [style=none] (14) at (-3.75, 2.25) {$X$};
		\node [style=none] (15) at (-2.25, 2.25) {$E$};
		\node [style=none] (16) at (2, 2.25) {$X$};
		\node [style=none] (17) at (4.75, 2.25) {$E$};
		\node [style=none] (18) at (3, -2.25) {$X$};
		\node [style=none] (19) at (-3, -2.25) {$X$};
		\node [style=morphism] (20) at (-3, 0) {$\quad \iota \quad$};
		\node [style=none] (23) at (4.75, 0.5) {};
		\node [style=none] (24) at (3.25, 0.5) {};
		\node [style=bn] (26) at (3.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0);
		\draw [in=-90, out=15] (0) to (2.center);
		\draw (23.center) to (6.center);
		\draw [in=165, out=-90] (1.center) to (0);
		\draw (9.center) to (20);
		\draw (10.center) to (13.center);
		\draw (11.center) to (12.center);
		\draw (24.center) to (26);
		\draw (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dilation_morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-3, -0.5) {$\quad \pi \quad$};
		\node [style=none] (1) at (-3.75, -0.5) {};
		\node [style=none] (2) at (-2.25, -0.5) {};
		\node [style=none] (4) at (-3, -1.5) {};
		\node [style=none] (6) at (-3.75, 2) {};
		\node [style=morphism] (7) at (-2.25, 1) {$f$};
		\node [style=none] (8) at (-2.25, 2) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=morphism] (10) at (3, 0) {$\;\;\; \pi' \;\;\;$};
		\node [style=none] (11) at (2.25, 0) {};
		\node [style=none] (12) at (3.75, 0) {};
		\node [style=none] (14) at (3, -1.5) {};
		\node [style=none] (15) at (2.25, 2) {};
		\node [style=none] (17) at (3.75, 2) {};
		\node [style=none] (18) at (-2.25, 2.5) {$E'$};
		\node [style=none] (19) at (-3.75, 2.5) {$X$};
		\node [style=none] (20) at (-3, -2) {$A$};
		\node [style=none] (21) at (3, -2) {$A$};
		\node [style=none] (22) at (2.25, 2.5) {$X$};
		\node [style=none] (23) at (3.75, 2.5) {$E'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1.center);
		\draw (8.center) to (7);
		\draw (7) to (2.center);
		\draw (15.center) to (11.center);
		\draw (17.center) to (12.center);
		\draw (4.center) to (0);
		\draw (14.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dilation_morphism_equivalence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-3.5, -0.75) {$\;\;\quad \rho \;\;\quad$};
		\node [style=none] (1) at (-4.75, -0.75) {};
		\node [style=none] (4) at (-3.5, -1.75) {};
		\node [style=none] (5) at (-4.75, 1.75) {};
		\node [style=morphism] (6) at (-3.5, 0.75) {$f_1$};
		\node [style=none] (7) at (-3.5, 1.75) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (-2.25, -0.75) {};
		\node [style=none] (10) at (-2.25, 1.75) {};
		\node [style=morphism] (11) at (3.5, -0.75) {$\;\;\quad \rho \;\;\quad$};
		\node [style=none] (12) at (2.25, -0.5) {};
		\node [style=none] (15) at (3.5, -1.75) {};
		\node [style=none] (16) at (2.25, 1.75) {};
		\node [style=morphism] (17) at (3.5, 0.75) {$f_2$};
		\node [style=none] (18) at (3.5, 1.75) {};
		\node [style=none] (19) at (4.75, -0.5) {};
		\node [style=none] (20) at (4.75, 1.75) {};
		\node [style=none] (21) at (-4.75, 2.25) {$X$};
		\node [style=none] (22) at (-3.5, 2.25) {$E'$};
		\node [style=none] (23) at (-2.25, 2.25) {$F$};
		\node [style=none] (24) at (2.25, 2.25) {$X$};
		\node [style=none] (25) at (3.5, 2.25) {$E'$};
		\node [style=none] (26) at (4.75, 2.25) {$F$};
		\node [style=none] (27) at (3.5, -2.25) {$A$};
		\node [style=none] (28) at (-3.5, -2.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1.center);
		\draw (7.center) to (6);
		\draw (10.center) to (9.center);
		\draw (16.center) to (12.center);
		\draw (18.center) to (17);
		\draw (20.center) to (19.center);
		\draw (4.center) to (0);
		\draw (15.center) to (11);
		\draw (11) to (17);
		\draw (0) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dilation_morphism_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-3.5, -1.25) {$\;\;\quad \rho \;\;\quad$};
		\node [style=none] (1) at (-4.75, -1.25) {};
		\node [style=none] (4) at (-3.5, -2.25) {};
		\node [style=none] (5) at (-4.75, 2.25) {};
		\node [style=morphism] (6) at (-3.5, 0.25) {$f_1$};
		\node [style=none] (7) at (-3.5, 2.25) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (-2.25, -1.25) {};
		\node [style=none] (10) at (-2.25, 2.25) {};
		\node [style=morphism] (11) at (-3.5, 1.5) {$g_1$};
		\node [style=morphism] (12) at (3.5, -1.25) {$\;\;\quad \rho \;\;\quad$};
		\node [style=none] (13) at (2.25, -1.25) {};
		\node [style=none] (16) at (3.5, -2.25) {};
		\node [style=none] (17) at (2.25, 2.25) {};
		\node [style=morphism] (18) at (3.5, 0.25) {$f_1$};
		\node [style=none] (19) at (3.5, 2.25) {};
		\node [style=none] (20) at (4.75, -1.25) {};
		\node [style=none] (21) at (4.75, 2.25) {};
		\node [style=morphism] (22) at (3.5, 1.5) {$g_2$};
		\node [style=none] (23) at (-4.75, 2.75) {$X$};
		\node [style=none] (24) at (-3.5, 2.75) {$E''$};
		\node [style=none] (25) at (-2.25, 2.75) {$F$};
		\node [style=none] (26) at (3.5, -2.75) {$A$};
		\node [style=none] (27) at (-3.5, -2.75) {$A$};
		\node [style=none] (28) at (2.25, 2.75) {$X$};
		\node [style=none] (29) at (3.5, 2.75) {$E''$};
		\node [style=none] (30) at (4.75, 2.75) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1.center);
		\draw (7.center) to (6);
		\draw (10.center) to (9.center);
		\draw (17.center) to (13.center);
		\draw (19.center) to (18);
		\draw (21.center) to (20.center);
		\draw (0) to (6);
		\draw (4.center) to (0);
		\draw (12) to (18);
		\draw (16.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dilation_morphism_proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (0, -0.75) {$\;\;\quad \rho \;\;\quad$};
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (2) at (0, -1.75) {};
		\node [style=morphism] (3) at (0, 0.75) {$f_1$};
		\node [style=none] (4) at (0, 1.75) {};
		\node [style=none] (5) at (1.25, -0.75) {};
		\node [style=none] (6) at (0, 2.25) {$E''$};
		\node [style=none] (7) at (0, -2.25) {$A$};
		\node [style=none] (8) at (-1.25, 1.75) {};
		\node [style=none] (9) at (1.25, 1.75) {};
		\node [style=none] (10) at (-1.25, 2.25) {$X$};
		\node [style=none] (11) at (1.25, 2.25) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3);
		\draw (0) to (3);
		\draw (2.center) to (0);
		\draw (1.center) to (8.center);
		\draw (5.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dileq_trivial.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (5.5, -2) {$\;\quad \pi \;\quad$};
		\node [style=none] (1) at (4.5, -2) {};
		\node [style=none] (2) at (6.5, -2) {};
		\node [style=none] (3) at (5.5, -3) {};
		\node [style=bn] (4) at (6.5, -1) {};
		\node [style=bn] (5) at (4.5, 0) {};
		\node [style=bn] (6) at (5.75, 0) {};
		\node [style=bn] (7) at (7.25, 0) {};
		\node [style=none] (8) at (2, 3.5) {$X$};
		\node [style=none] (9) at (8.25, 3.5) {$E$};
		\node [style=none] (10) at (9.75, 3.5) {$E$};
		\node [style=none] (11) at (5.5, -3.5) {$A$};
		\node [style=none] (12) at (2, 2.5) {};
		\node [style=none] (13) at (3.25, 2.5) {};
		\node [style=none] (14) at (4.5, 2.5) {};
		\node [style=none] (15) at (7, 2.5) {};
		\node [style=none] (16) at (8.25, 2.5) {};
		\node [style=none] (17) at (9.75, 2.5) {};
		\node [style=none] (18) at (2, 3) {};
		\node [style=none] (19) at (3.25, 3) {};
		\node [style=none] (20) at (4.5, 3) {};
		\node [style=none] (21) at (7, 3) {};
		\node [style=none] (22) at (8.25, 3) {};
		\node [style=none] (23) at (9.75, 3) {};
		\node [style=none] (24) at (7, 3.5) {$X$};
		\node [style=none] (25) at (3.25, 3.5) {$E$};
		\node [style=none] (26) at (4.5, 3.5) {$E$};
		\node [style=morphism] (27) at (-7, -2) {$\;\quad \pi \;\quad$};
		\node [style=none] (28) at (-8, -2) {};
		\node [style=none] (29) at (-6, -2) {};
		\node [style=none] (30) at (-7, -3) {};
		\node [style=bn] (31) at (-6, -1) {};
		\node [style=bn] (32) at (-8, 0) {};
		\node [style=bn] (33) at (-6.75, 0) {};
		\node [style=bn] (34) at (-5.25, 0) {};
		\node [style=none] (35) at (-10.5, 3.5) {$X$};
		\node [style=none] (36) at (-4, 3.5) {$E$};
		\node [style=none] (38) at (-7, -3.5) {$A$};
		\node [style=none] (39) at (-10.5, 2.5) {};
		\node [style=none] (40) at (-9.25, 2.5) {};
		\node [style=none] (41) at (-8, 2.5) {};
		\node [style=none] (42) at (-5.5, 2.5) {};
		\node [style=bn] (43) at (-5, 1.5) {};
		\node [style=bn] (44) at (-3, 2) {};
		\node [style=none] (45) at (-10.5, 3) {};
		\node [style=none] (46) at (-9.25, 3) {};
		\node [style=none] (47) at (-8, 3) {};
		\node [style=none] (48) at (-5.5, 3) {};
		\node [style=none] (51) at (-5.5, 3.5) {$X$};
		\node [style=none] (52) at (-9.25, 3.5) {$E$};
		\node [style=none] (53) at (-8, 3.5) {$E$};
		\node [style=none] (54) at (0, 0) {$=$};
		\node [style=none] (55) at (-4, 3) {};
		\node [style=none] (56) at (-2, 3) {};
		\node [style=none] (57) at (-2, 3.5) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=15, out=-90] (7) to (4);
		\draw (4) to (2.center);
		\draw [in=-90, out=90] (1.center) to (5);
		\draw [in=165, out=-90] (6) to (4);
		\draw (3.center) to (0);
		\draw [in=165, out=-90] (12.center) to (5);
		\draw [in=165, out=-90] (13.center) to (6);
		\draw [in=165, out=-90] (14.center) to (7);
		\draw [protected, in=-90, out=15] (5) to (15.center);
		\draw [protected, in=-90, out=15] (6) to (16.center);
		\draw [in=-90, out=15] (7) to (17.center);
		\draw (18.center) to (12.center);
		\draw (13.center) to (19.center);
		\draw (20.center) to (14.center);
		\draw (21.center) to (15.center);
		\draw (22.center) to (16.center);
		\draw (23.center) to (17.center);
		\draw [in=15, out=-90] (34) to (31);
		\draw (31) to (29.center);
		\draw [in=-90, out=90] (28.center) to (32);
		\draw [in=165, out=-90] (33) to (31);
		\draw (30.center) to (27);
		\draw [in=165, out=-90] (39.center) to (32);
		\draw [in=165, out=-90] (40.center) to (33);
		\draw [in=165, out=-90] (41.center) to (34);
		\draw [protected, in=-90, out=15] (32) to (42.center);
		\draw [protected, in=-105, out=15] (33) to (43);
		\draw [in=-90, out=15] (34) to (44);
		\draw (45.center) to (39.center);
		\draw (40.center) to (46.center);
		\draw (47.center) to (41.center);
		\draw (48.center) to (42.center);
		\draw [in=165, out=-90] (55.center) to (44);
		\draw [in=-90, out=15] (44) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dmpp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -2.75) {};
		\node [style=bn] (1) at (-7, -0.25) {};
		\node [style=none] (2) at (-6, 1) {};
		\node [style=none] (3) at (-8, 1) {};
		\node [style=morphism] (5) at (-6, 1.25) {$g$};
		\node [style=none] (6) at (-8, 2.25) {};
		\node [style=none] (7) at (-6, 2.25) {};
		\node [style=none] (8) at (-4.25, 0) {$=$};
		\node [style=morphism] (9) at (-7, -1.5) {$f$};
		\node [style=none] (10) at (-8, 2.75) {$X$};
		\node [style=none] (11) at (-7, -3.25) {$A$};
		\node [style=none] (12) at (-6, 2.75) {$Y$};
		\node [style=none] (13) at (-2, 2.75) {$X$};
		\node [style=none] (14) at (0, -3.25) {$A$};
		\node [style=none] (15) at (2, 1) {};
		\node [style=none] (16) at (0.5, 1) {};
		\node [style=morphism] (17) at (1.25, -1) {$f$};
		\node [style=none] (18) at (-2, 2.25) {};
		\node [style=none] (20) at (2, 2.75) {$Y$};
		\node [style=morphism] (22) at (2, 1) {$g$};
		\node [style=bn] (23) at (1.25, 0) {};
		\node [style=none] (24) at (2, 2.25) {};
		\node [style=bn] (26) at (0, -2.25) {};
		\node [style=none] (28) at (-2, 1) {};
		\node [style=morphism] (29) at (-0.5, 1) {$g$};
		\node [style=bn] (30) at (-1.25, 0) {};
		\node [style=none] (32) at (-0.5, 1) {};
		\node [style=bn] (33) at (-0.5, 2) {};
		\node [style=none] (34) at (0.5, 1) {};
		\node [style=bn] (36) at (0.5, 2) {};
		\node [style=none] (37) at (4.25, 0) {$=$};
		\node [style=none] (38) at (6, 2.25) {};
		\node [style=morphism] (40) at (6, 0) {$f$};
		\node [style=none] (41) at (7, -2.75) {};
		\node [style=none] (42) at (6, 2.75) {$X$};
		\node [style=none] (43) at (8, 0) {};
		\node [style=none] (44) at (8, 2.75) {$Y$};
		\node [style=morphism] (45) at (8, 1.25) {$g$};
		\node [style=none] (46) at (6, 0) {};
		\node [style=none] (47) at (8, 2.25) {};
		\node [style=bn] (48) at (7, -1.25) {};
		\node [style=none] (49) at (7, -3.25) {$A$};
		\node [style=morphism] (50) at (8, 0) {$f$};
		\node [style=none] (51) at (0, -2.75) {};
		\node [style=bn] (52) at (0, -2.25) {};
		\node [style=morphism] (53) at (-1.25, -1) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1);
		\draw [style=none, in=-90, out=15] (1) to (2.center);
		\draw [style=none, in=-90, out=165] (1) to (3.center);
		\draw (7.center) to (5);
		\draw [style=none, in=-90, out=15] (23) to (15.center);
		\draw [style=none, in=-90, out=165] (23) to (16.center);
		\draw (24.center) to (22);
		\draw [style=none, in=-90, out=15] (30) to (32.center);
		\draw [style=none, in=-90, out=165] (30) to (28.center);
		\draw [style=none] (41.center) to (48);
		\draw [style=none, in=270, out=15] (48) to (43.center);
		\draw [style=none, in=-90, out=165] (48) to (46.center);
		\draw (47.center) to (43.center);
		\draw [style=none] (51.center) to (52);
		\draw (29) to (33);
		\draw (34.center) to (36);
		\draw (28.center) to (18.center);
		\draw (3.center) to (6.center);
		\draw (46.center) to (38.center);
		\draw [in=-90, out=180] (52) to (53);
		\draw (53) to (30);
		\draw [in=-90, out=0] (52) to (17);
		\draw (17) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/double_dil.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 0) {};
		\node [style=none] (1) at (-7, 0) {};
		\node [style=none] (2) at (-7.5, 0) {};
		\node [style=none] (3) at (-7.5, -1) {};
		\node [style=none] (4) at (-8, 1.5) {};
		\node [style=none] (5) at (-7.5, -1.5) {$X$};
		\node [style=none] (6) at (-8, 2) {$X$};
		\node [style=morphism] (7) at (-7.5, 0) {$\;\; b_X \;\;$};
		\node [style=bn] (8) at (-7, 1.25) {};
		\node [style=none] (9) at (-5, 0) {$=$};
		\node [style=none] (10) at (-3.25, -1) {};
		\node [style=none] (11) at (-3.25, 1.5) {};
		\node [style=none] (12) at (-3.25, -1.5) {$X$};
		\node [style=none] (13) at (-3.25, 2) {$X$};
		\node [style=none] (14) at (3.75, 0) {};
		\node [style=none] (15) at (2.75, 0) {};
		\node [style=none] (16) at (3.25, 0) {};
		\node [style=none] (17) at (3.25, -1) {};
		\node [style=none] (18) at (3.75, 1.5) {};
		\node [style=none] (19) at (3.25, -1.5) {$X$};
		\node [style=none] (20) at (3.75, 2) {$X$};
		\node [style=morphism] (21) at (3.25, 0) {$\;\; b_X \;\;$};
		\node [style=bn] (22) at (2.75, 1.25) {};
		\node [style=none] (23) at (5.75, 0) {$=$};
		\node [style=none] (24) at (7.5, -1) {};
		\node [style=none] (25) at (7.5, 1.5) {};
		\node [style=none] (26) at (7.5, -1.5) {$X$};
		\node [style=none] (27) at (7.5, 2) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (8);
		\draw (10.center) to (11.center);
		\draw (18.center) to (14.center);
		\draw (16.center) to (17.center);
		\draw (15.center) to (22);
		\draw (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq_str1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1.75) {};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-3.75, 1.75) {};
		\node [style=none] (3) at (-3.75, 2.25) {$Y$};
		\node [style=none] (5) at (-3.75, 0.75) {};
		\node [style=none] (6) at (-2.25, 0.75) {};
		\node [style=bn] (7) at (-3, -0.25) {};
		\node [style=morphism] (8) at (-3, -1.25) {$ p $};
		\node [style=morphism] (9) at (-3.75, 0.75) {$h_1$};
		\node [style=none] (14) at (-2.25, 2.25) {$X$};
		\node [style=morphism] (15) at (3, -1.25) {$ p $};
		\node [style=none] (16) at (3.75, 1.75) {};
		\node [style=bn] (17) at (3, -0.25) {};
		\node [style=morphism] (20) at (2.25, 0.75) {$h_2$};
		\node [style=none] (23) at (2.25, 1.75) {};
		\node [style=none] (24) at (2.25, 2.25) {$Y$};
		\node [style=none] (25) at (3.75, 2.25) {$X$};
		\node [style=none] (26) at (3.75, 0.75) {};
		\node [style=none] (28) at (2.25, 0.75) {};
		\node [style=none] (30) at (-3, -2.25) {};
		\node [style=none] (32) at (3, -2.25) {};
		\node [style=none] (35) at (-3, -2.75) {$A$};
		\node [style=none] (36) at (3, -2.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism, in=-90, out=15] (7) to (6.center);
		\draw [style=morphism, in=-90, out=165] (7) to (5.center);
		\draw [style=morphism] (6.center) to (0.center);
		\draw [style=morphism] (5.center) to (2.center);
		\draw [style=morphism, in=-90, out=15] (17) to (26.center);
		\draw [style=morphism, in=-90, out=165] (17) to (28.center);
		\draw [style=morphism] (26.center) to (16.center);
		\draw [style=morphism] (28.center) to (23.center);
		\draw (32.center) to (15);
		\draw (15) to (17);
		\draw (30.center) to (8);
		\draw (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq_str2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=morphism] (15) at (3, -0.75) {$\quad \pi \quad$};
		\node [style=none] (18) at (3.75, -0.75) {};
		\node [style=none] (19) at (3.75, -0.75) {};
		\node [style=morphism] (20) at (2.25, 0.75) {$h_2$};
		\node [style=none] (21) at (2.25, -0.75) {};
		\node [style=none] (22) at (3.75, 2) {};
		\node [style=none] (23) at (2.25, 2) {};
		\node [style=none] (24) at (2.25, 2.5) {$Y$};
		\node [style=none] (29) at (3.75, 2.5) {$E$};
		\node [style=none] (34) at (3, -1.75) {};
		\node [style=none] (36) at (3, -2.25) {$A$};
		\node [style=morphism] (37) at (-3, -0.75) {$\quad \pi \quad$};
		\node [style=none] (38) at (-2.25, -0.75) {};
		\node [style=none] (39) at (-2.25, -0.75) {};
		\node [style=morphism] (40) at (-3.75, 0.75) {$h_1$};
		\node [style=none] (41) at (-3.75, -0.75) {};
		\node [style=none] (42) at (-2.25, 2) {};
		\node [style=none] (43) at (-3.75, 2) {};
		\node [style=none] (44) at (-3.75, 2.5) {$Y$};
		\node [style=none] (45) at (-2.25, 2.5) {$E$};
		\node [style=none] (46) at (-3, -1.75) {};
		\node [style=none] (47) at (-3, -2.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (18.center) to (22.center);
		\draw (20) to (23.center);
		\draw (34.center) to (15);
		\draw (21.center) to (20);
		\draw [style=morphism] (38.center) to (42.center);
		\draw (40) to (43.center);
		\draw (46.center) to (37);
		\draw (41.center) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eval_marginal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -1.5) {};
		\node [style=morphism] (1) at (-3, -0.25) {$\;\; \mathsf{ev}_X \;\;$};
		\node [style=none] (2) at (-2.25, 1.5) {};
		\node [style=none] (3) at (-3, -2) {$X$};
		\node [style=none] (4) at (-2.25, 2) {$X^X$};
		\node [style=none] (5) at (-2.25, 0) {};
		\node [style=none] (6) at (-3.75, 0) {};
		\node [style=bn] (7) at (-3.75, 1.25) {};
		\node [style=none] (8) at (-3, -0.5) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=bn] (10) at (2.5, -0.75) {};
		\node [style=none] (11) at (2.5, -1.5) {};
		\node [style=none] (12) at (2.5, -2) {$X$};
		\node [style=none] (13) at (2.5, 1.5) {};
		\node [style=none] (14) at (2.5, 2) {$X^X$};
		\node [style=state] (15) at (2.5, 0.5) {$\ast$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (7) to (6.center);
		\draw (0.center) to (8.center);
		\draw (11.center) to (10);
		\draw (15) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fioc_defn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (3, 0) {$p$};
		\node [style=bn] (1) at (4, -1.25) {};
		\node [style=none] (2) at (5, -0.25) {};
		\node [style=none] (3) at (4, -2.25) {};
		\node [style=none] (5) at (5, 0.75) {};
		\node [style=morphism] (6) at (-2.75, 0) {$\quad p_{\mathrm{ioc}} \quad$};
		\node [style=none] (7) at (-1.75, 1.5) {};
		\node [style=none] (8) at (-2.75, -1.5) {};
		\node [style=none] (9) at (0, 0) {$\coloneqq$};
		\node [style=none] (10) at (-3.75, 1.5) {};
		\node [style=none] (11) at (-3.75, 0.25) {};
		\node [style=none] (12) at (-1.75, 0.25) {};
		\node [style=none] (13) at (-2.75, 1.5) {};
		\node [style=none] (14) at (-2.75, 2) {$X$};
		\node [style=none] (15) at (-3.75, 2) {$X$};
		\node [style=none] (16) at (-1.75, 2) {$A$};
		\node [style=none] (17) at (-2.75, 0.25) {};
		\node [style=none] (18) at (-2.75, -2) {$A$};
		\node [style=bn] (19) at (3, 1) {};
		\node [style=none] (20) at (4, 2.25) {};
		\node [style=none] (21) at (2, 2.25) {};
		\node [style=none] (22) at (5, 2.25) {};
		\node [style=none] (23) at (4, 2.75) {$X$};
		\node [style=none] (24) at (2, 2.75) {$X$};
		\node [style=none] (25) at (5, 2.75) {$A$};
		\node [style=none] (26) at (4, -2.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1) to (0);
		\draw [in=15, out=-90] (2.center) to (1);
		\draw (3.center) to (1);
		\draw (5.center) to (2.center);
		\draw (6) to (8.center);
		\draw (7.center) to (12.center);
		\draw (10.center) to (11.center);
		\draw (17.center) to (13.center);
		\draw (0) to (19);
		\draw [in=-90, out=165] (19) to (21.center);
		\draw [in=-90, out=15] (19) to (20.center);
		\draw (5.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fresh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (3) at (3.75, -0.5) {$\mathsf{ff}$};
		\node [style=none] (4) at (3.75, 1.5) {};
		\node [style=morphism] (13) at (-4.5, 0.5) {$\quad = \quad$};
		\node [style=none] (15) at (-6, -1.75) {};
		\node [style=state] (16) at (-3, -1.75) {$\nu$};
		\node [style=bn] (19) at (-6, -0.75) {};
		\node [style=bn] (20) at (-3, -0.75) {};
		\node [style=none] (22) at (2, 1.5) {};
		\node [style=none] (23) at (2, -1.75) {};
		\node [style=none] (53) at (0, 0) {=};
		\node [style=none] (54) at (-4.5, 1.5) {};
		\node [style=none] (55) at (-4.5, 0.75) {};
		\node [style=none] (57) at (-6, -2.25) {$\mathbb A$};
		\node [style=none] (58) at (-4.5, 2) {$2$};
		\node [style=none] (61) at (-7, 0.5) {};
		\node [style=none] (62) at (-5, 0.5) {};
		\node [style=none] (63) at (-4, 0.5) {};
		\node [style=none] (64) at (-2, 0.5) {};
		\node [style=none] (65) at (-7, 1.5) {};
		\node [style=none] (66) at (-2, 1.5) {};
		\node [style=none] (67) at (-2, 2) {$\mathbb A$};
		\node [style=none] (68) at (-7, 2) {$\mathbb A$};
		\node [style=state] (69) at (5.5, -0.5) {$\nu$};
		\node [style=none] (70) at (5.5, 1.5) {};
		\node [style=none] (71) at (3.75, 2) {$2$};
		\node [style=none] (72) at (5.5, 2) {$\mathbb A$};
		\node [style=none] (73) at (2, 2) {$\mathbb A$};
		\node [style=none] (74) at (2, -2.25) {$\mathbb A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (19);
		\draw (16) to (20);
		\draw (23.center) to (22.center);
		\draw (4.center) to (3);
		\draw (55.center) to (54.center);
		\draw [in=165, out=-90] (61.center) to (19);
		\draw [in=15, out=-90] (62.center) to (19);
		\draw [in=165, out=-90] (63.center) to (20);
		\draw [in=15, out=-90] (64.center) to (20);
		\draw (66.center) to (64.center);
		\draw (65.center) to (61.center);
		\draw (70.center) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/id_dil.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.025, -2) {};
		\node [style=none] (56) at (-0.025, -2.5) {$A$};
		\node [style=bn] (57) at (-0.025, -1) {};
		\node [style=none] (58) at (-1.025, 0.25) {};
		\node [style=none] (59) at (0.975, 0.25) {};
		\node [style=morphism] (61) at (0.975, 0.5) {$f$};
		\node [style=none] (62) at (0.975, 1.5) {};
		\node [style=none] (63) at (-1.025, 1.5) {};
		\node [style=none] (64) at (-1.025, 2) {$A$};
		\node [style=none] (65) at (0.975, 2) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57) to (55.center);
		\draw [in=165, out=-90] (58.center) to (57);
		\draw [in=15, out=-90] (59.center) to (57);
		\draw (62.center) to (59.center);
		\draw (63.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joint_dilation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (3, 0.25) {$\{ \ph \}$};
		\node [style=bn] (1) at (4, -1) {};
		\node [style=none] (2) at (5, 0.25) {};
		\node [style=state] (3) at (4, -2.25) {$\nu$};
		\node [style=none] (4) at (3, 1.5) {};
		\node [style=none] (5) at (5, 2.75) {};
		\node [style=morphism] (13) at (-2.75, 0) {$\quad \iota \quad$};
		\node [style=none] (14) at (0, 0) {$\coloneqq$};
		\node [style=none] (15) at (-3.25, 0.25) {};
		\node [style=none] (16) at (-2.25, 0.25) {};
		\node [style=none] (17) at (-2.75, -0.25) {};
		\node [style=none] (18) at (-2.75, -2.5) {};
		\node [style=none] (19) at (-3.25, 2.75) {};
		\node [style=none] (20) at (-2.25, 2.75) {};
		\node [style=morphism] (21) at (2.25, 1.75) {$\quad\cup\quad$};
		\node [style=none] (22) at (1.75, 1.5) {};
		\node [style=none] (23) at (1.75, -2.5) {};
		\node [style=none] (24) at (2.25, 2.75) {};
		\node [style=none] (25) at (-2.75, -3) {$2^\R$};
		\node [style=none] (26) at (-3.25, 3.5) {$2^\R$};
		\node [style=none] (27) at (-2.25, 3.5) {$\R$};
		\node [style=none] (28) at (2.25, 3.5) {$2^\R$};
		\node [style=none] (29) at (5, 3.5) {$\R$};
		\node [style=none] (30) at (1.75, -3) {$2^\R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-180] (1) to (0);
		\draw [in=0, out=-90] (2.center) to (1);
		\draw (3) to (1);
		\draw (5.center) to (2.center);
		\draw (0) to (4.center);
		\draw (18.center) to (17.center);
		\draw (15.center) to (19.center);
		\draw (16.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joint_dilation_pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (3.5, -0.5) {$\{ \ph \}$};
		\node [style=state] (3) at (3.5, -2) {$\nu$};
		\node [style=none] (4) at (3.5, 0.75) {};
		\node [style=morphism] (13) at (-2.75, 0.25) {$\quad \iota \quad$};
		\node [style=none] (14) at (0, 0) {=};
		\node [style=none] (15) at (-3.25, 0.5) {};
		\node [style=none] (16) at (-2.25, 0.5) {};
		\node [style=none] (17) at (-2.75, 0) {};
		\node [style=none] (18) at (-2.75, -2.25) {};
		\node [style=none] (19) at (-3.25, 2) {};
		\node [style=bn] (20) at (-2.25, 1.5) {};
		\node [style=morphism] (21) at (2.75, 1) {$\quad \cup \quad$};
		\node [style=none] (22) at (2.25, 0.75) {};
		\node [style=none] (23) at (2.25, -2.25) {};
		\node [style=none] (24) at (2.75, 2) {};
		\node [style=state] (30) at (9.25, -0.5) {$\emptyset$};
		\node [style=none] (31) at (9.25, 0.75) {};
		\node [style=none] (32) at (5.75, 0) {=};
		\node [style=morphism] (33) at (8.5, 1) {$\quad\cup\quad$};
		\node [style=none] (34) at (8, 0.75) {};
		\node [style=none] (35) at (8, -2.25) {};
		\node [style=none] (36) at (8.5, 2) {};
		\node [style=none] (39) at (11.25, 0) {=};
		\node [style=none] (41) at (13.25, 2) {};
		\node [style=none] (42) at (13.25, -2.25) {};
		\node [style=none] (43) at (-3.25, 2.5) {$2^\R$};
		\node [style=none] (44) at (2.75, 2.5) {$2^\R$};
		\node [style=none] (45) at (8.5, 2.5) {$2^\R$};
		\node [style=none] (46) at (13.25, 2.5) {$2^\R$};
		\node [style=none] (47) at (-2.75, -2.75) {$2^\R$};
		\node [style=none] (48) at (2.25, -2.75) {$2^\R$};
		\node [style=none] (49) at (8, -2.75) {$2^\R$};
		\node [style=none] (50) at (13.25, -2.75) {$2^\R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw (18.center) to (17.center);
		\draw (15.center) to (19.center);
		\draw (16.center) to (20);
		\draw (23.center) to (22.center);
		\draw (24.center) to (21);
		\draw (3) to (0);
		\draw (35.center) to (34.center);
		\draw (36.center) to (33);
		\draw (31.center) to (30);
		\draw (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joint_dilation_pfc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (3) at (10.25, -0.75) {$\nu$};
		\node [style=none] (4) at (10.25, 2) {};
		\node [style=morphism] (13) at (-3, 0) {$\quad \iota \quad$};
		\node [style=none] (14) at (0, 0) {$\neq$};
		\node [style=none] (15) at (-3.75, 0.25) {};
		\node [style=none] (16) at (-2.25, 0.25) {};
		\node [style=none] (17) at (-3, -0.25) {};
		\node [style=none] (18) at (-3, -2) {};
		\node [style=none] (19) at (-3.75, 2) {};
		\node [style=none] (20) at (-2.25, 2) {};
		\node [style=none] (22) at (8.5, 2) {};
		\node [style=none] (23) at (8.5, -2) {};
		\node [style=morphism] (43) at (4, 0.25) {$\quad \iota \quad$};
		\node [style=none] (44) at (3.5, 0.5) {};
		\node [style=none] (45) at (4.5, 0.5) {};
		\node [style=bn] (46) at (3, -1) {};
		\node [style=none] (47) at (3, -2) {};
		\node [style=bn] (48) at (3.5, 1.5) {};
		\node [style=none] (49) at (4.5, 2) {};
		\node [style=none] (50) at (2, 0.25) {};
		\node [style=none] (51) at (4, 0.25) {};
		\node [style=none] (52) at (2, 2) {};
		\node [style=none] (53) at (6.5, 0) {=};
		\node [style=none] (54) at (-3.75, 2.5) {$2^\R$};
		\node [style=none] (55) at (2, 2.5) {$2^\R$};
		\node [style=none] (56) at (8.5, 2.5) {$2^\R$};
		\node [style=none] (57) at (-3, -2.5) {$2^\R$};
		\node [style=none] (58) at (3, -2.5) {$2^\R$};
		\node [style=none] (59) at (8.5, -2.5) {$2^\R$};
		\node [style=none] (60) at (-2.25, 2.5) {$\R$};
		\node [style=none] (61) at (4.5, 2.5) {$\R$};
		\node [style=none] (62) at (10.25, 2.5) {$\R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (17.center);
		\draw (15.center) to (19.center);
		\draw (16.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (47.center) to (46);
		\draw (44.center) to (48);
		\draw (45.center) to (49.center);
		\draw [in=-90, out=165] (46) to (50.center);
		\draw [in=-90, out=15] (46) to (51.center);
		\draw (50.center) to (52.center);
		\draw (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joint_singleton.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (2.25, 0.75) {$\{ \ph \}$};
		\node [style=bn] (1) at (3.25, -0.75) {};
		\node [style=none] (2) at (4.25, 0.75) {};
		\node [style=state] (3) at (3.25, -2) {$\nu$};
		\node [style=none] (4) at (2.25, 2) {};
		\node [style=none] (5) at (4.25, 2) {};
		\node [style=none] (6) at (2.25, 2.5) {$2^\R$};
		\node [style=none] (7) at (4.25, 2.5) {$\R$};
		\node [style=state] (9) at (-2.75, -1) {$\, \psi \,$};
		\node [style=none] (10) at (-3.25, 1.25) {};
		\node [style=none] (11) at (-2.25, 1.25) {};
		\node [style=none] (12) at (-3.25, -0.75) {};
		\node [style=none] (13) at (-2.25, -0.75) {};
		\node [style=none] (14) at (-3.25, 1.75) {$2^\R$};
		\node [style=none] (15) at (-2.25, 1.75) {$\R$};
		\node [style=none] (16) at (0, 0) {$\coloneqq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165] (1) to (0);
		\draw [in=15, out=-90] (2.center) to (1);
		\draw (3) to (1);
		\draw (5.center) to (2.center);
		\draw (0) to (4.center);
		\draw (10.center) to (12.center);
		\draw (11.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joint_singleton_marginal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (2.25, 0.25) {$\{ \ph \}$};
		\node [style=state] (3) at (2.25, -1.5) {$\nu$};
		\node [style=none] (4) at (2.25, 1.5) {};
		\node [style=none] (6) at (2.25, 2) {$2^\R$};
		\node [style=state] (9) at (-2.25, -1.5) {$\, \psi \,$};
		\node [style=none] (10) at (-2.75, 1.5) {};
		\node [style=bn] (11) at (-1.75, 0) {};
		\node [style=none] (12) at (-2.75, -1.25) {};
		\node [style=none] (13) at (-1.75, -1.25) {};
		\node [style=none] (14) at (-2.75, 2) {$2^\R$};
		\node [style=none] (16) at (0, 0) {=};
		\node [style=state] (18) at (6.25, -1.5) {$\emptyset$};
		\node [style=none] (19) at (6.25, 1.5) {};
		\node [style=none] (20) at (6.25, 2) {$2^\R$};
		\node [style=none] (21) at (4.5, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw (10.center) to (12.center);
		\draw (11) to (13.center);
		\draw (3) to (0);
		\draw (19.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joint_singleton_ni.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (2.25, 0.25) {$\{ \ph \}$};
		\node [style=bn] (1) at (3.25, -1) {};
		\node [style=none] (2) at (4.25, 0.25) {};
		\node [style=state] (3) at (3.25, -2) {$\nu$};
		\node [style=none] (4) at (2.25, 1.5) {};
		\node [style=none] (5) at (4.25, 1.5) {};
		\node [style=morphism] (9) at (3.25, 1.75) {$\quad\; \mathsf{ev} \quad\;$};
		\node [style=none] (10) at (3.25, 2) {};
		\node [style=none] (12) at (3.25, 2.75) {};
		\node [style=state] (13) at (-2.25, -2) {$\mathsf{tt}$};
		\node [style=none] (14) at (0, 0) {=};
		\node [style=none] (15) at (-2.25, 2.75) {};
		\node [style=state] (16) at (9.25, -2) {$\emptyset$};
		\node [style=state] (18) at (11.25, -2) {$\nu$};
		\node [style=none] (20) at (9.25, 0.25) {};
		\node [style=none] (21) at (11.25, 0.25) {};
		\node [style=morphism] (22) at (10.25, 0.5) {$\quad\; \mathsf{ev} \quad\;$};
		\node [style=none] (23) at (10.25, 0.75) {};
		\node [style=none] (25) at (10.25, 2.75) {};
		\node [style=none] (26) at (6.75, 0) {$\neq$};
		\node [style=state] (27) at (15.75, -2) {$\mathsf{ff}$};
		\node [style=none] (28) at (13.5, 0) {=};
		\node [style=none] (29) at (15.75, 2.75) {};
		\node [style=none] (30) at (-2.25, 3.25) {$2$};
		\node [style=none] (31) at (3.25, 3.25) {$2$};
		\node [style=none] (32) at (10.25, 3.25) {$2$};
		\node [style=none] (33) at (15.75, 3.25) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165] (1) to (0);
		\draw [in=15, out=-90] (2.center) to (1);
		\draw (3) to (1);
		\draw (5.center) to (2.center);
		\draw (0) to (4.center);
		\draw (12.center) to (10.center);
		\draw (15.center) to (13);
		\draw (21.center) to (18);
		\draw (16) to (20.center);
		\draw (25.center) to (23.center);
		\draw (29.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lattice_causal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Purple node, label={left:$s$}] (0) at (-2, 2.5) {};
		\node [style=Purple node, label={right:$t$}] (1) at (2, 2.5) {};
		\node [style=Purple node, label={left:$sz$}, label={right:$tz$}] (2) at (0, 0) {};
		\node [style=Purple node, label={left:$tv$}] (3) at (-1, -2.5) {};
		\node [style=Purple node, label={left:$sv$}] (4) at (-3.5, -2.5) {};
		\node [style=Purple node, label={right:$sw$}] (5) at (1, -2.5) {};
		\node [style=Purple node, label={right:$tw$}] (6) at (3.5, -2.5) {};
		\node [style=Purple node, label={right:$w$}] (7) at (2.5, 0) {};
		\node [style=Purple node, label={left:$v$}] (8) at (-2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=purple line] (0) to (2);
		\draw [style=purple line] (1) to (2);
		\draw [style=purple line] (7) to (5);
		\draw [style=purple line] (7) to (6);
		\draw [style=purple line] (8) to (3);
		\draw [style=purple line] (8) to (4);
		\draw [style=protected purple line] (2) to (4);
		\draw [style=protected purple line] (2) to (6);
		\draw [style=purple line] (2) to (5);
		\draw [style=purple line] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/marg_dil.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3.25, 1.5) {};
		\node [style=none] (2) at (2.25, -0.25) {};
		\node [style=none] (4) at (2.75, -1.25) {};
		\node [style=bn] (8) at (2.25, 1) {};
		\node [style=none] (9) at (2.75, -1.75) {$X$};
		\node [style=none] (50) at (3.25, -0.25) {};
		\node [style=none] (52) at (3.25, 2) {$E$};
		\node [style=morphism] (63) at (2.75, -0.25) {$\;\;\; \iota \;\;\;$};
		\node [style=none] (64) at (0, 0) {$\coloneqq$};
		\node [style=morphism] (65) at (-2.5, 0) {$\iota_E$};
		\node [style=none] (66) at (-2.5, 1.5) {};
		\node [style=none] (67) at (-2.5, -1.25) {};
		\node [style=none] (68) at (-2.5, -1.75) {$X$};
		\node [style=none] (69) at (-2.5, 2) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (2.center);
		\draw (1.center) to (50.center);
		\draw (4.center) to (63);
		\draw (67.center) to (65);
		\draw (65) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/margx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1) {};
		\node [style=none] (1) at (0.75, -1) {};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (-0.75, 1.5) {$X$};
		\node [style=none] (5) at (0.75, -1.5) {$E$};
		\node [style=none] (6) at (-0.75, -1.5) {$X$};
		\node [style=bn] (7) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/markov_dilation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (0, 0.25) {$p$};
		\node [style=bn] (1) at (0, 1.25) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-1, 2.25) {};
		\node [style=none] (4) at (1, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90] (3.center) to (1);
		\draw [in=-90, out=15] (1) to (4.center);
		\draw (1) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiplicativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2.5) {$X\otimes Y$};
		\node [style=none] (1) at (3, -2) {};
		\node [style=bn] (2) at (3, -1) {};
		\node [style=none] (3) at (4, 0) {};
		\node [style=none] (4) at (4, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (7, -2) {};
		\node [style=bn] (7) at (7, -1) {};
		\node [style=none] (8) at (8, 0) {};
		\node [style=none] (9) at (8, 0) {};
		\node [style=none] (10) at (6, 0) {};
		\node [style=none] (11) at (2, 2) {};
		\node [style=none] (12) at (4, 2) {};
		\node [style=none] (13) at (6, 2) {};
		\node [style=none] (14) at (8, 2) {};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=bn] (16) at (-3.5, -0.5) {};
		\node [style=none] (17) at (-3.5, -2) {};
		\node [style=none] (18) at (-5, 1) {};
		\node [style=none] (19) at (-2, 1) {};
		\node [style=none] (20) at (-2, 2.5) {$X\otimes Y$};
		\node [style=none] (21) at (-3.5, -2.5) {$X\otimes Y$};
		\node [style=none] (22) at (-5, 2) {};
		\node [style=none] (23) at (-2, 2) {};
		\node [style=none] (24) at (2, 2.5) {$X$};
		\node [style=none] (25) at (4, 2.5) {$Y$};
		\node [style=none] (26) at (6, 2.5) {$X$};
		\node [style=none] (27) at (8, 2.5) {$Y$};
		\node [style=none] (28) at (3, -2.5) {$X$};
		\node [style=none] (29) at (7, -2.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2);
		\draw [style=none, bend left=45] (2) to (5.center);
		\draw [style=none, bend right=45] (2) to (4.center);
		\draw [style=none] (6.center) to (7);
		\draw [style=none, bend left=45] (7) to (10.center);
		\draw [style=none, bend right=45] (7) to (9.center);
		\draw [style=none] (11.center) to (5.center);
		\draw [style=none] (8.center) to (14.center);
		\draw [style=none, in=-90, out=90] (3.center) to (13.center);
		\draw (17.center) to (16);
		\draw [bend right=315] (16) to (18.center);
		\draw [bend right=45] (16) to (19.center);
		\draw (23.center) to (19.center);
		\draw (18.center) to (22.center);
		\draw [style=protected, in=90, out=-90] (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/name_privacy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-2.5, 0.25) {$\{ \ph \}$};
		\node [style=state] (3) at (-2.5, -1.25) {$\nu$};
		\node [style=none] (4) at (-2.5, 1.25) {};
		\node [style=none] (5) at (0, 0) {=};
		\node [style=state] (6) at (2.5, -1.25) {$\emptyset$};
		\node [style=none] (7) at (2.5, 1.25) {};
		\node [style=none] (8) at (-2.5, 1.75) {$2^\mathbb A$};
		\node [style=none] (9) at (2.5, 1.75) {$2^\mathbb A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw (4.center) to (0);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/noncreative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (4) at (0, -1.75) {};
		\node [style=none] (6) at (0.5, 1.75) {};
		\node [style=morphism] (7) at (-0.5, 0.75) {$p$};
		\node [style=none] (8) at (-0.5, 1.75) {};
		\node [style=none] (9) at (0, -2.25) {$A$};
		\node [style=none] (10) at (-0.5, 2.25) {$X$};
		\node [style=none] (11) at (0.5, 2.25) {$E$};
		\node [style=morphism] (13) at (0, -0.75) {$\;\;\; \iota \;\;\;$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1.center);
		\draw (8.center) to (7);
		\draw (7) to (2.center);
		\draw (4.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/noncreative_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, -0.75) {};
		\node [style=none] (2) at (-3.25, -0.75) {};
		\node [style=none] (4) at (-2.75, -1.75) {};
		\node [style=none] (6) at (-2.25, 1.75) {};
		\node [style=none] (9) at (-2.75, -2.25) {$X$};
		\node [style=none] (11) at (-2.25, 2.25) {$Y$};
		\node [style=morphism] (13) at (-2.75, -0.75) {$\;\; b_X \;\;$};
		\node [style=bn] (14) at (-3.25, 1.5) {};
		\node [style=morphism] (15) at (-2.25, 0.75) {$f$};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=none] (17) at (2.25, -1.75) {};
		\node [style=none] (18) at (2.25, 1.75) {};
		\node [style=none] (19) at (2.25, -2.25) {$X$};
		\node [style=none] (20) at (2.25, 2.25) {$Y$};
		\node [style=morphism] (21) at (2.25, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (13);
		\draw (1.center) to (15);
		\draw (15) to (6.center);
		\draw (2.center) to (14);
		\draw (21) to (18.center);
		\draw (17.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/outputcopy_inputdilation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3, -0.75) {};
		\node [style=none] (2) at (2, -0.75) {};
		\node [style=none] (4) at (2.5, -1.75) {};
		\node [style=none] (6) at (3, 1.75) {};
		\node [style=morphism] (7) at (2, 0.75) {$p$};
		\node [style=none] (8) at (2, 1.75) {};
		\node [style=none] (9) at (2.5, -2.25) {$A$};
		\node [style=none] (10) at (2, 2.25) {$X$};
		\node [style=none] (11) at (3, 2.25) {$X$};
		\node [style=morphism] (13) at (2.5, -0.75) {$\;\;\; \iota \;\;\;$};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=morphism] (15) at (-3, -0.75) {$p$};
		\node [style=bn] (16) at (-3, 0.25) {};
		\node [style=none] (17) at (-4, 1.5) {};
		\node [style=none] (18) at (-2, 1.5) {};
		\node [style=none] (19) at (-4, 2.25) {$X$};
		\node [style=none] (20) at (-2, 2.25) {$X$};
		\node [style=none] (21) at (-4, 1.75) {};
		\node [style=none] (22) at (-2, 1.75) {};
		\node [style=none] (23) at (-3, -1.75) {};
		\node [style=none] (24) at (-3, -2.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1.center);
		\draw (8.center) to (7);
		\draw (7) to (2.center);
		\draw (4.center) to (13);
		\draw (18.center) to (22.center);
		\draw (17.center) to (21.center);
		\draw [in=-90, out=165] (16) to (17.center);
		\draw [in=-90, out=15] (16) to (18.center);
		\draw (23.center) to (15);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pdnc1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-7, -1.75) {};
		\node [style=morphism] (7) at (-7, -0.75) {$p$};
		\node [style=none] (8) at (-7, 0.25) {};
		\node [style=none] (11) at (-8, 2.25) {$X$};
		\node [style=none] (35) at (-7, -2.25) {$A$};
		\node [style=bn] (36) at (-7, 0.25) {};
		\node [style=none] (37) at (-6, 1.5) {};
		\node [style=none] (38) at (-8, 1.5) {};
		\node [style=none] (41) at (-6, 2.25) {$X$};
		\node [style=none] (42) at (-4, 0) {$=$};
		\node [style=none] (43) at (0, -2.5) {};
		\node [style=none] (44) at (0, -3) {$A$};
		\node [style=bn] (45) at (0, -1.5) {};
		\node [style=none] (46) at (-1, -0.25) {};
		\node [style=morphism] (48) at (-1, 1.25) {$p$};
		\node [style=morphism] (49) at (1, -0.25) {$f$};
		\node [style=none] (50) at (1, 2.25) {};
		\node [style=none] (51) at (-1, 2.25) {};
		\node [style=none] (52) at (-1, 2.75) {$X$};
		\node [style=none] (53) at (1, 2.75) {$X$};
		\node [style=none] (54) at (4, 0) {$=$};
		\node [style=none] (55) at (7, -1.75) {};
		\node [style=none] (56) at (7, -2.25) {$A$};
		\node [style=bn] (57) at (7, -0.75) {};
		\node [style=none] (58) at (6, 0.5) {};
		\node [style=none] (59) at (8, 0.5) {};
		\node [style=morphism] (60) at (6, 0.75) {$p$};
		\node [style=morphism] (61) at (8, 0.75) {$f$};
		\node [style=none] (62) at (8, 1.75) {};
		\node [style=none] (63) at (6, 1.75) {};
		\node [style=none] (64) at (6, 2.25) {$X$};
		\node [style=none] (65) at (8, 2.25) {$X$};
		\node [style=none] (66) at (2, 0.5) {};
		\node [style=none] (67) at (-2, 0.5) {};
		\node [style=none] (68) at (-2, -2) {};
		\node [style=none] (69) at (2, -2) {};
		\node [style=none] (70) at (2.5, -1.5) {$\iota$};
		\node [style=none] (71) at (-8, 1.75) {};
		\node [style=none] (72) at (-6, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7);
		\draw (7) to (2.center);
		\draw [in=15, out=-90] (37.center) to (36);
		\draw [in=165, out=-90] (38.center) to (36);
		\draw [in=165, out=-90] (46.center) to (45);
		\draw (57) to (55.center);
		\draw [in=165, out=-90] (58.center) to (57);
		\draw [in=15, out=-90] (59.center) to (57);
		\draw (62.center) to (59.center);
		\draw (63.center) to (58.center);
		\draw [style=dashed box] (67.center) to (66.center);
		\draw [style=dashed box] (66.center) to (69.center);
		\draw [style=dashed box] (69.center) to (68.center);
		\draw [style=dashed box] (68.center) to (67.center);
		\draw (71.center) to (38.center);
		\draw (72.center) to (37.center);
		\draw [style=protected, in=-90, out=15] (45) to (49);
		\draw [style=protected] (46.center) to (48);
		\draw [style=protected] (48) to (51.center);
		\draw [style=protected] (49) to (50.center);
		\draw [style=protected] (43.center) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pdnc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (3.75, -2.5) {};
		\node [style=none] (44) at (3.75, -3) {$A$};
		\node [style=bn] (45) at (3.75, -1.5) {};
		\node [style=none] (46) at (2.75, -0.25) {};
		\node [style=morphism] (48) at (2.75, 1.25) {$p$};
		\node [style=morphism] (49) at (4.75, -0.25) {$f$};
		\node [style=none] (50) at (4.75, 2.25) {};
		\node [style=none] (51) at (2.75, 2.25) {};
		\node [style=none] (52) at (2.75, 2.75) {$X$};
		\node [style=none] (53) at (4.75, 2.75) {$E$};
		\node [style=none] (54) at (0, 0) {$=$};
		\node [style=none] (66) at (5.75, 0.5) {};
		\node [style=none] (67) at (1.75, 0.5) {};
		\node [style=none] (68) at (1.75, -2) {};
		\node [style=none] (69) at (5.75, -2) {};
		\node [style=none] (70) at (-2.25, 1.5) {};
		\node [style=none] (71) at (-3.75, 0) {};
		\node [style=none] (72) at (-3, -1.5) {};
		\node [style=none] (73) at (-3.75, 1.5) {};
		\node [style=none] (74) at (-3, -2) {$A$};
		\node [style=none] (75) at (-3.75, 2) {$X$};
		\node [style=none] (76) at (-2.25, 0) {};
		\node [style=none] (77) at (-2.25, 2) {$E$};
		\node [style=morphism] (78) at (-3, 0) {$\quad \pi \quad$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90] (46.center) to (45);
		\draw [style=dashed box] (67.center) to (66.center);
		\draw [style=dashed box] (66.center) to (69.center);
		\draw [style=dashed box] (69.center) to (68.center);
		\draw [style=dashed box] (68.center) to (67.center);
		\draw [in=-90, out=15] (45) to (49);
		\draw [style=protected] (49) to (50.center);
		\draw [style=protected] (46.center) to (48);
		\draw [style=protected] (43.center) to (45);
		\draw (48) to (51.center);
		\draw (73.center) to (71.center);
		\draw (70.center) to (76.center);
		\draw (72.center) to (78);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pes_to_caus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 1) {};
		\node [style=none] (1) at (0, 0) {$\coloneqq$};
		\node [style=none] (6) at (2, 0) {};
		\node [style=morphism] (8) at (2.75, 0) {$\quad \pi \quad$};
		\node [style=none] (11) at (3.5, 0) {};
		\node [style=none] (12) at (3.5, 0) {};
		\node [style=none] (13) at (3.5, 1) {};
		\node [style=none] (14) at (2, 1.5) {$X$};
		\node [style=none] (30) at (3.5, 1.5) {$E$};
		\node [style=none] (31) at (2.75, -0.25) {};
		\node [style=none] (32) at (2.75, -1) {};
		\node [style=none] (35) at (2.75, -1.5) {$A$};
		\node [style=none] (36) at (-3.5, 1) {};
		\node [style=none] (37) at (-3.5, 0) {};
		\node [style=morphism] (38) at (-2.75, 0) {$\quad f \quad$};
		\node [style=none] (39) at (-2, 0) {};
		\node [style=none] (40) at (-2, 0) {};
		\node [style=none] (41) at (-2, 1) {};
		\node [style=none] (42) at (-3.5, 1.5) {$X$};
		\node [style=none] (43) at (-2, 1.5) {$E$};
		\node [style=none] (44) at (-2.75, -0.25) {};
		\node [style=none] (45) at (-2.75, -1) {};
		\node [style=none] (46) at (-2.75, -1.5) {$A$};
		\node [style=none] (47) at (10.25, -1) {};
		\node [style=none] (48) at (10.25, 0) {};
		\node [style=morphism] (49) at (11, 0) {$\quad g \quad$};
		\node [style=none] (50) at (11.75, 0) {};
		\node [style=none] (51) at (11.75, 0) {};
		\node [style=none] (52) at (11.75, -1) {};
		\node [style=none] (53) at (10.25, -1.5) {$X$};
		\node [style=none] (54) at (11.75, -1.5) {$E$};
		\node [style=none] (55) at (11, 0.25) {};
		\node [style=none] (56) at (11, 1) {};
		\node [style=none] (57) at (11, 1.5) {$X$};
		\node [style=none] (58) at (13.75, 0) {$\coloneqq$};
		\node [style=bn] (59) at (17, 0.25) {};
		\node [style=none] (60) at (15.75, -1) {};
		\node [style=none] (65) at (17, -1) {};
		\node [style=none] (66) at (15.75, -1.5) {$X$};
		\node [style=none] (67) at (17, -1.5) {$E$};
		\node [style=none] (69) at (15.75, 1) {};
		\node [style=none] (70) at (15.75, 1.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (6.center) to (0.center);
		\draw [style=morphism] (12.center) to (13.center);
		\draw [style=morphism] (32.center) to (31.center);
		\draw [style=morphism] (37.center) to (36.center);
		\draw [style=morphism] (40.center) to (41.center);
		\draw [style=morphism] (45.center) to (44.center);
		\draw [style=morphism] (48.center) to (47.center);
		\draw [style=morphism] (51.center) to (52.center);
		\draw [style=morphism] (56.center) to (55.center);
		\draw (60.center) to (69.center);
		\draw (65.center) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pes_to_caus_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 3) {};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-4.25, -3.5) {$A$};
		\node [style=none] (4) at (-5.75, 3) {};
		\node [style=none] (5) at (-4.25, 3.5) {$X$};
		\node [style=none] (7) at (-5.75, 2) {};
		\node [style=none] (8) at (-4.25, 2) {};
		\node [style=bn] (9) at (-5, 1) {};
		\node [style=morphism] (11) at (-5.75, 2) {$h_1$};
		\node [style=none] (12) at (-5.75, 3.5) {$Y$};
		\node [style=none] (13) at (-4.25, -3) {};
		\node [style=bn] (15) at (-3.75, -1) {};
		\node [style=none] (16) at (-2, 0.5) {};
		\node [style=none] (18) at (-2, 3) {};
		\node [style=none] (19) at (-3, 3.5) {$X$};
		\node [style=morphism] (36) at (-4.25, -2) {$\;\;\;\pi\;\;\;$};
		\node [style=none] (37) at (-3.75, -2) {};
		\node [style=none] (38) at (-4.75, -2) {};
		\node [style=bn] (39) at (-4.75, -0.75) {};
		\node [style=none] (40) at (-3, 3) {};
		\node [style=none] (41) at (-3, 0.75) {};
		\node [style=none] (42) at (-2, 3.5) {$E$};
		\node [style=none] (44) at (-4, 0.25) {};
		\node [style=bn] (45) at (-4, 0.5) {};
		\node [style=none] (46) at (3.5, 3) {};
		\node [style=none] (47) at (3.5, -3.5) {$A$};
		\node [style=none] (48) at (2, 3) {};
		\node [style=none] (49) at (3.5, 3.5) {$X$};
		\node [style=none] (50) at (2, 2) {};
		\node [style=none] (51) at (3.5, 2) {};
		\node [style=bn] (52) at (2.75, 1) {};
		\node [style=morphism] (53) at (2, 2) {$h_2$};
		\node [style=none] (54) at (2, 3.5) {$Y$};
		\node [style=none] (55) at (3.5, -3) {};
		\node [style=bn] (56) at (4, -1) {};
		\node [style=none] (57) at (5.75, 0.5) {};
		\node [style=none] (58) at (5.75, 3) {};
		\node [style=none] (59) at (4.75, 3.5) {$X$};
		\node [style=morphism] (60) at (3.5, -2) {$\;\;\;\pi\;\;\;$};
		\node [style=none] (61) at (4, -2) {};
		\node [style=none] (62) at (3, -2) {};
		\node [style=bn] (63) at (3, -0.75) {};
		\node [style=none] (64) at (4.75, 3) {};
		\node [style=none] (65) at (4.75, 0.75) {};
		\node [style=none] (66) at (5.75, 3.5) {$E$};
		\node [style=none] (67) at (3.75, 0.25) {};
		\node [style=bn] (68) at (3.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism, in=-90, out=15] (9) to (8.center);
		\draw [style=morphism, in=-90, out=165] (9) to (7.center);
		\draw [style=morphism] (8.center) to (0.center);
		\draw [style=morphism] (7.center) to (4.center);
		\draw [style=morphism, in=-90, out=15] (15) to (16.center);
		\draw (16.center) to (18.center);
		\draw (13.center) to (36);
		\draw (37.center) to (15);
		\draw (38.center) to (39);
		\draw [style=protected, in=-90, out=15] (39) to (41.center);
		\draw [style=protected] (41.center) to (40.center);
		\draw [style=protected, in=-90, out=105] (15) to (44.center);
		\draw (44.center) to (45);
		\draw [in=-90, out=105] (39) to (9);
		\draw [style=morphism, in=-90, out=15] (52) to (51.center);
		\draw [style=morphism, in=-90, out=165] (52) to (50.center);
		\draw [style=morphism] (51.center) to (46.center);
		\draw [style=morphism] (50.center) to (48.center);
		\draw [style=morphism, in=-90, out=15] (56) to (57.center);
		\draw (57.center) to (58.center);
		\draw (55.center) to (60);
		\draw (61.center) to (56);
		\draw (62.center) to (63);
		\draw [style=protected, in=-90, out=15] (63) to (65.center);
		\draw [style=protected] (65.center) to (64.center);
		\draw [style=protected, in=-90, out=105] (56) to (67.center);
		\draw (67.center) to (68);
		\draw [in=-90, out=105] (63) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pointed_sets_ev_noncreative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, -1) {};
		\node [style=none] (1) at (2.75, -0.75) {};
		\node [style=none] (2) at (3.25, -2) {};
		\node [style=none] (3) at (3.75, 2.25) {};
		\node [style=none] (6) at (3.25, -2.5) {$X$};
		\node [style=none] (8) at (3.75, 2.75) {$X$};
		\node [style=morphism] (9) at (3.25, -1) {$\;\;\; \iota \;\;\;$};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=morphism] (14) at (-2.5, -0.5) {$\;\; \mathsf{ev}_X\;\;$};
		\node [style=none] (15) at (-2.5, -1.75) {};
		\node [style=none] (16) at (-3.25, -0.25) {};
		\node [style=none] (17) at (-1.75, -0.25) {};
		\node [style=none] (18) at (-1.75, 2) {};
		\node [style=none] (19) at (-3.25, 2) {};
		\node [style=none] (20) at (-1.75, 2.5) {$X$};
		\node [style=none] (21) at (-3.25, 2.5) {$X^X$};
		\node [style=none] (22) at (-2.5, -2.25) {$X$};
		\node [style=bn] (23) at (2.75, 0.25) {};
		\node [style=none] (26) at (2.25, 2.25) {};
		\node [style=none] (27) at (2.25, 2.75) {$X^X$};
		\node [style=state] (28) at (2.25, 1.25) {$\ast$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (2.center) to (9);
		\draw (15.center) to (14);
		\draw [in=-90, out=90] (16.center) to (18.center);
		\draw [style=protected, in=-90, out=90] (17.center) to (19.center);
		\draw (28) to (26.center);
		\draw [in=-90, out=90] (1.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/positive_broadcasting.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, -0.75) {};
		\node [style=none] (1) at (-11, -0.75) {};
		\node [style=none] (2) at (-10.5, -0.75) {};
		\node [style=none] (3) at (-10.5, -1.75) {};
		\node [style=none] (4) at (-10.5, -2.25) {$X$};
		\node [style=morphism] (5) at (-10.5, -0.75) {$\;\; b_X \;\;$};
		\node [style=none] (6) at (-11, -0.25) {};
		\node [style=none] (7) at (-10, -0.5) {};
		\node [style=none] (8) at (-11, 1.5) {};
		\node [style=none] (9) at (-10, 1.5) {};
		\node [style=none] (10) at (-11, 2.25) {$X$};
		\node [style=none] (11) at (-10, 2.25) {$X$};
		\node [style=none] (12) at (-7, 0) {$=$};
		\node [style=none] (13) at (-3, -0.75) {};
		\node [style=none] (15) at (-3.5, -0.75) {};
		\node [style=none] (16) at (-3.5, -1.75) {};
		\node [style=none] (17) at (-3.5, -2.25) {$X$};
		\node [style=morphism] (18) at (-3.5, -0.75) {$\;\; b_X \;\;$};
		\node [style=none] (19) at (-4, -0.5) {};
		\node [style=none] (20) at (-3, -0.5) {};
		\node [style=none] (21) at (-4, 1.5) {};
		\node [style=none] (22) at (-3, 1.5) {};
		\node [style=none] (23) at (-4, 2.25) {$X$};
		\node [style=none] (24) at (-3, 2.25) {$X$};
		\node [style=bn] (25) at (-3, 0.25) {};
		\node [style=bn] (27) at (-4, 0.25) {};
		\node [style=bn] (28) at (-5, 1.5) {};
		\node [style=none] (29) at (-0.25, 0) {$=$};
		\node [style=none] (30) at (-2, 1.5) {};
		\node [style=none] (31) at (-2, 2.25) {$X$};
		\node [style=bn] (32) at (-10, 0.25) {};
		\node [style=none] (33) at (-9, 1.5) {};
		\node [style=none] (34) at (-9, 2.25) {$X$};
		\node [style=bn] (35) at (3.75, -1) {};
		\node [style=none] (36) at (3.75, -2) {};
		\node [style=none] (37) at (3.75, -2.5) {$X$};
		\node [style=none] (38) at (5.5, 0.5) {};
		\node [style=none] (39) at (5, 0.5) {};
		\node [style=morphism] (40) at (5, 0.5) {$\;\; b_X \;\;$};
		\node [style=none] (41) at (4.5, 0.75) {};
		\node [style=none] (42) at (5.5, 0.75) {};
		\node [style=none] (43) at (3, 0.5) {};
		\node [style=none] (44) at (2.5, 0.5) {};
		\node [style=morphism] (45) at (2.5, 0.5) {$\;\; b_X \;\;$};
		\node [style=none] (46) at (2, 0.75) {};
		\node [style=none] (47) at (3, 0.75) {};
		\node [style=bn] (48) at (2, 1.5) {};
		\node [style=none] (49) at (3, 2) {};
		\node [style=none] (50) at (3, 2.5) {$X$};
		\node [style=none] (51) at (4.5, 2) {};
		\node [style=none] (52) at (4.5, 2.5) {$X$};
		\node [style=none] (53) at (5.5, 2) {};
		\node [style=none] (54) at (5.5, 2.5) {$X$};
		\node [style=none] (55) at (7.75, 0) {$=$};
		\node [style=bn] (56) at (10.75, -1) {};
		\node [style=none] (57) at (10.75, -2) {};
		\node [style=none] (58) at (10.75, -2.5) {$X$};
		\node [style=none] (59) at (12.5, 0.5) {};
		\node [style=none] (60) at (12, 0.5) {};
		\node [style=morphism] (61) at (12, 0.5) {$\;\; b_X \;\;$};
		\node [style=none] (62) at (11.5, 0.75) {};
		\node [style=none] (63) at (12.5, 0.75) {};
		\node [style=none] (66) at (9.5, 0.25) {};
		\node [style=none] (72) at (11.5, 2) {};
		\node [style=none] (73) at (11.5, 2.5) {$X$};
		\node [style=none] (74) at (12.5, 2) {};
		\node [style=none] (75) at (12.5, 2.5) {$X$};
		\node [style=none] (76) at (9.5, 2) {};
		\node [style=none] (77) at (9.5, 2.5) {$X$};
		\node [style=none] (78) at (-4, 1.75) {};
		\node [style=none] (79) at (-3, 1.75) {};
		\node [style=none] (80) at (-2, 1.75) {};
		\node [style=none] (81) at (-11, 1.75) {};
		\node [style=none] (82) at (-10, 1.75) {};
		\node [style=none] (83) at (-9, 1.75) {};
		\node [style=none] (84) at (2.5, 0.25) {};
		\node [style=none] (85) at (5, 0.25) {};
		\node [style=none] (86) at (12, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [in=-90, out=90] (6.center) to (9.center);
		\draw (15.center) to (16.center);
		\draw (25) to (20.center);
		\draw (27) to (19.center);
		\draw [in=-90, out=15] (27) to (22.center);
		\draw [in=165, out=-90] (28) to (27);
		\draw [in=15, out=-90] (30.center) to (25);
		\draw (32) to (7.center);
		\draw [in=15, out=-90] (33.center) to (32);
		\draw (35) to (36.center);
		\draw (48) to (46.center);
		\draw (53.center) to (42.center);
		\draw (51.center) to (41.center);
		\draw (49.center) to (47.center);
		\draw (56) to (57.center);
		\draw [in=165, out=-90] (66.center) to (56);
		\draw (74.center) to (63.center);
		\draw (72.center) to (62.center);
		\draw (76.center) to (66.center);
		\draw (30.center) to (80.center);
		\draw (22.center) to (79.center);
		\draw (21.center) to (78.center);
		\draw [style=protected, in=-90, out=165] (25) to (21.center);
		\draw [style=protected] (1.center) to (6.center);
		\draw [style=protected, in=-90, out=165] (32) to (8.center);
		\draw (8.center) to (81.center);
		\draw (9.center) to (82.center);
		\draw (33.center) to (83.center);
		\draw [in=-90, out=165] (35) to (84.center);
		\draw [in=-90, out=15] (35) to (85.center);
		\draw [in=-90, out=15] (56) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/positivity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -2) {};
		\node [style=bn] (1) at (-3, 0) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=none] (4) at (-4, 1) {};
		\node [style=morphism] (5) at (-2, 1.25) {$g$};
		\node [style=none] (6) at (-4, 1.25) {};
		\node [style=none] (7) at (3, -2) {};
		\node [style=bn] (8) at (3, -1.25) {};
		\node [style=none] (9) at (4, 0) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (2, 0) {};
		\node [style=none] (12) at (-2, 2.25) {};
		\node [style=none] (13) at (-4, 2.25) {};
		\node [style=none] (14) at (4, 2.25) {};
		\node [style=none] (15) at (2, 2.25) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=morphism] (17) at (-3, -1) {$f$};
		\node [style=none] (18) at (-2, 2.75) {$Z$};
		\node [style=none] (19) at (-4, 2.75) {$Y$};
		\node [style=none] (20) at (4, 2.75) {$Z$};
		\node [style=none] (21) at (2, 2.75) {$Y$};
		\node [style=none] (22) at (-3, -2.5) {$X$};
		\node [style=none] (23) at (3, -2.5) {$X$};
		\node [style=morphism] (24) at (4, 0) {$f$};
		\node [style=morphism] (25) at (2, 0) {$f$};
		\node [style=morphism] (26) at (4, 1.25) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1);
		\draw [style=none, bend right=45] (1) to (2.center);
		\draw [style=none, bend left=45] (1) to (3.center);
		\draw [style=none] (7.center) to (8);
		\draw [style=none, bend right=45] (8) to (9.center);
		\draw [style=none, bend left=45] (8) to (10.center);
		\draw (12.center) to (5);
		\draw (13.center) to (6.center);
		\draw (14.center) to (9.center);
		\draw (15.center) to (11.center);
		\draw (2.center) to (5);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/posp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (4.25, -1) {};
		\node [style=none] (1) at (5.75, 0.25) {};
		\node [style=none] (2) at (2.75, 0.25) {};
		\node [style=morphism] (3) at (5.75, 0.5) {$\quad \pi \quad$};
		\node [style=morphism] (4) at (2.75, 0.5) {$\quad \pi \quad$};
		\node [style=none] (5) at (5, 2) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (7) at (4.25, -2) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (-4.125, -2) {};
		\node [style=none] (10) at (-3.5, -1) {};
		\node [style=none] (11) at (-4.75, -1) {};
		\node [style=none] (12) at (-4.75, 0.5) {};
		\node [style=none] (14) at (-3.5, 2.5) {$X$};
		\node [style=none] (15) at (-4.75, 2.5) {$E$};
		\node [style=none] (16) at (5, 2.5) {$X$};
		\node [style=none] (17) at (2, 2.5) {$X$};
		\node [style=none] (18) at (4.25, -2.5) {$A$};
		\node [style=none] (19) at (-4.125, -2.5) {$A$};
		\node [style=morphism] (20) at (-4.125, -1) {$\quad \pi \quad$};
		\node [style=none] (21) at (5, 0.5) {};
		\node [style=none] (22) at (6.5, 0.5) {};
		\node [style=none] (23) at (2, 0.5) {};
		\node [style=bn] (24) at (6.5, 1.5) {};
		\node [style=none] (26) at (-4.75, 1.75) {};
		\node [style=bn] (27) at (-3.5, 0.5) {};
		\node [style=none] (28) at (3.5, 2.5) {$E$};
		\node [style=none] (29) at (3.5, 2) {};
		\node [style=none] (30) at (3.5, 0.5) {};
		\node [style=bn] (31) at (-4.75, 0.5) {};
		\node [style=none] (32) at (-3.5, 1.75) {};
		\node [style=none] (33) at (-6, 1.75) {};
		\node [style=none] (34) at (-6, 2.5) {$X$};
		\node [style=bn] (36) at (-2.25, 1.75) {};
		\node [style=none] (37) at (-3.5, 2) {};
		\node [style=none] (40) at (-4.75, 2) {};
		\node [style=none] (43) at (-6, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0);
		\draw [in=-90, out=165] (0) to (2.center);
		\draw (23.center) to (6.center);
		\draw (5.center) to (21.center);
		\draw [in=15, out=-90] (1.center) to (0);
		\draw (9.center) to (20);
		\draw (11.center) to (12.center);
		\draw (22.center) to (24);
		\draw (29.center) to (30.center);
		\draw [in=-90, out=165] (31) to (33.center);
		\draw [in=15, out=-90] (32.center) to (31);
		\draw (26.center) to (40.center);
		\draw (32.center) to (37.center);
		\draw (33.center) to (43.center);
		\draw (10.center) to (27);
		\draw [in=-90, out=15] (27) to (36);
		\draw [style=protected, in=-90, out=165] (27) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof_dmp_to_detX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (3) at (-0.5, 1.75) {};
		\node [style=none] (4) at (2.5, -4) {$=$};
		\node [style=morphism] (5) at (-1.5, 3) {$\;\, q \;\,$};
		\node [style=none] (6) at (-0.5, 0.25) {$A$};
		\node [style=none] (10) at (-2, 3.25) {};
		\node [style=bn] (13) at (-2, 4.25) {};
		\node [style=none] (14) at (-2.5, 4.75) {};
		\node [style=none] (15) at (-1.5, 4.75) {};
		\node [style=none] (16) at (6.25, -3.75) {};
		\node [style=none] (18) at (7.25, -3.75) {};
		\node [style=morphism] (19) at (6.75, -3.75) {$\;\, q \;\,$};
		\node [style=none] (20) at (5.75, -6) {};
		\node [style=none] (21) at (6.25, -2.25) {};
		\node [style=bn] (24) at (5.75, -5) {};
		\node [style=none] (25) at (7.25, -2.25) {};
		\node [style=none] (26) at (5.25, -2.75) {};
		\node [style=morphism] (27) at (4.75, -3.75) {$\;\, q \;\,$};
		\node [style=none] (28) at (5.75, -6.5) {$A$};
		\node [style=none] (29) at (6.75, -4) {};
		\node [style=none] (30) at (4.75, -4) {};
		\node [style=none] (32) at (7.25, -1.75) {$E$};
		\node [style=none] (34) at (4.25, -1.75) {$X$};
		\node [style=none] (35) at (6.25, -1.75) {$X$};
		\node [style=none] (36) at (-2.5, 5.25) {$X$};
		\node [style=none] (37) at (-1.5, 5.25) {$X$};
		\node [style=none] (40) at (-6, 2.75) {};
		\node [style=none] (43) at (-6, 1.75) {};
		\node [style=none] (45) at (-3.75, 3) {$=$};
		\node [style=none] (46) at (-6, 1.25) {$A$};
		\node [style=none] (51) at (-6.5, 3) {};
		\node [style=none] (52) at (-7, 5) {$X$};
		\node [style=none] (54) at (-6, 4.5) {};
		\node [style=none] (55) at (-5, 5) {$E$};
		\node [style=none] (58) at (-7, 4.5) {};
		\node [style=none] (59) at (-6, 5) {$X$};
		\node [style=morphism] (60) at (-6, 3) {$\;\, q \;\,$};
		\node [style=bn] (61) at (-6.5, 4) {};
		\node [style=morphism] (62) at (0.5, 3) {$\;\, q \;\,$};
		\node [style=none] (63) at (1, 3.25) {};
		\node [style=none] (64) at (1, 5.25) {$E$};
		\node [style=none] (65) at (1, 4.75) {};
		\node [style=none] (66) at (0.5, 2.75) {};
		\node [style=none] (67) at (-1.5, 2.75) {};
		\node [style=bn] (68) at (-0.5, 1.75) {};
		\node [style=bn] (69) at (-1, 4.25) {};
		\node [style=none] (70) at (-1, 3.25) {};
		\node [style=bn] (71) at (0, 4.25) {};
		\node [style=none] (72) at (0, 3.25) {};
		\node [style=none] (73) at (2.5, 3) {$=$};
		\node [style=none] (74) at (4, 5.25) {};
		\node [style=none] (75) at (9, 5.25) {};
		\node [style=morphism] (76) at (8.5, 3.75) {$\;\, q \;\,$};
		\node [style=morphism] (77) at (4.5, 3.75) {$\;\, q \;\,$};
		\node [style=none] (78) at (9, 4) {};
		\node [style=none] (80) at (6.5, 0) {$A$};
		\node [style=bn] (81) at (8, 4.75) {};
		\node [style=none] (85) at (8.5, 3.5) {};
		\node [style=bn] (87) at (6.5, 1.5) {};
		\node [style=none] (89) at (4, 4) {};
		\node [style=none] (91) at (5, 4) {};
		\node [style=none] (92) at (4, 5.75) {$X$};
		\node [style=none] (93) at (9, 5.75) {$E$};
		\node [style=none] (94) at (5.5, 2.5) {};
		\node [style=bn] (95) at (5, 4.75) {};
		\node [style=none] (97) at (8, 4) {};
		\node [style=none] (99) at (6.5, 0.5) {};
		\node [style=none] (100) at (7, 4) {};
		\node [style=morphism] (101) at (6.5, 3.75) {$\;\, q \;\,$};
		\node [style=none] (102) at (6, 4) {};
		\node [style=none] (103) at (6, 5.25) {};
		\node [style=bn] (104) at (7, 4.75) {};
		\node [style=none] (105) at (6, 5.75) {$X$};
		\node [style=none] (106) at (4.5, 3.5) {};
		\node [style=none] (107) at (6.5, 3.5) {};
		\node [style=bn] (108) at (5.5, 2.5) {};
		\node [style=none] (109) at (1, -1.75) {};
		\node [style=none] (113) at (-4, -3) {};
		\node [style=none] (114) at (-4, -1.75) {};
		\node [style=none] (115) at (-4, -1.25) {$X$};
		\node [style=bn] (116) at (0, -2.25) {};
		\node [style=none] (117) at (-2, -3) {};
		\node [style=none] (118) at (-2, -1.75) {};
		\node [style=none] (120) at (-3, -3) {};
		\node [style=none] (121) at (-5.5, -4) {$=$};
		\node [style=none] (122) at (-1, -3) {};
		\node [style=morphism] (123) at (0.5, -3.25) {$\;\, q \;\,$};
		\node [style=morphism] (124) at (-3.5, -3.25) {$\;\, q \;\,$};
		\node [style=bn] (127) at (-3, -2.25) {};
		\node [style=none] (128) at (1, -3) {};
		\node [style=none] (129) at (-0.5, -4.5) {};
		\node [style=none] (131) at (0, -3) {};
		\node [style=bn] (132) at (-1, -2.25) {};
		\node [style=none] (133) at (1, -1.25) {$E$};
		\node [style=none] (134) at (-1.5, -6.5) {};
		\node [style=none] (135) at (0.5, -3.5) {};
		\node [style=none] (136) at (-3.5, -3.5) {};
		\node [style=bn] (137) at (-1.5, -5.5) {};
		\node [style=none] (138) at (-2, -1.25) {$X$};
		\node [style=none] (139) at (-1.5, -3.5) {};
		\node [style=bn] (140) at (-0.5, -4.5) {};
		\node [style=morphism] (142) at (-1.5, -3.25) {$\;\, q \;\,$};
		\node [style=none] (144) at (-1.5, -7) {$A$};
		\node [style=none] (145) at (-5.5, 3.25) {};
		\node [style=none] (146) at (-5, 4.5) {};
		\node [style=none] (148) at (4.25, -2.25) {};
		\node [style=none] (149) at (5.25, -3.75) {};
		\node [style=none] (150) at (4.25, -3.75) {};
		\node [style=bn] (151) at (5.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (10.center) to (13);
		\draw [style=morphism, in=-90, out=180] (13) to (14.center);
		\draw [style=morphism, in=-90, out=0] (13) to (15.center);
		\draw [style=morphism] (20.center) to (24);
		\draw [style=morphism, in=-90, out=180] (24) to (30.center);
		\draw [style=morphism, in=-90, out=0] (24) to (29.center);
		\draw [style=morphism] (16.center) to (21.center);
		\draw [style=morphism] (18.center) to (25.center);
		\draw [style=morphism] (51.center) to (61);
		\draw [style=morphism, in=-90, out=180] (61) to (58.center);
		\draw [style=morphism, in=-90, out=0] (61) to (54.center);
		\draw [style=morphism] (63.center) to (65.center);
		\draw [style=morphism, in=-90, out=180] (68) to (67.center);
		\draw [style=morphism, in=-90, out=0] (68) to (66.center);
		\draw [style=morphism] (70.center) to (69);
		\draw [style=morphism] (72.center) to (71);
		\draw [style=morphism] (89.center) to (74.center);
		\draw [style=morphism] (78.center) to (75.center);
		\draw [style=morphism, in=-90, out=180] (87) to (94.center);
		\draw [style=morphism, in=-90, out=0] (87) to (85.center);
		\draw [style=morphism] (91.center) to (95);
		\draw [style=morphism] (97.center) to (81);
		\draw [style=morphism] (102.center) to (103.center);
		\draw [style=morphism] (100.center) to (104);
		\draw [style=morphism, in=-90, out=180] (108) to (106.center);
		\draw [style=morphism, in=-90, out=0] (108) to (107.center);
		\draw [style=morphism] (134.center) to (137);
		\draw [style=morphism, in=-90, out=0] (137) to (129.center);
		\draw [style=morphism] (113.center) to (114.center);
		\draw [style=morphism] (128.center) to (109.center);
		\draw [style=morphism, in=-90, out=180] (140) to (139.center);
		\draw [style=morphism, in=-90, out=0] (140) to (135.center);
		\draw [style=morphism] (120.center) to (127);
		\draw [style=morphism] (131.center) to (116);
		\draw [style=morphism] (117.center) to (118.center);
		\draw [style=morphism] (122.center) to (132);
		\draw [style=morphism, in=-90, out=90, looseness=1.75] (145.center) to (146.center);
		\draw (149.center) to (26.center);
		\draw (40.center) to (43.center);
		\draw (68) to (0.center);
		\draw (87) to (99.center);
		\draw [in=180, out=-90] (136.center) to (137);
		\draw (148.center) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strictpositivity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, -2.5) {};
		\node [style=bn] (1) at (4, -0.5) {};
		\node [style=none] (2) at (5, 0.75) {};
		\node [style=none] (3) at (3, 0.75) {};
		\node [style=morphism] (5) at (5, 1) {$g$};
		\node [style=none] (7) at (10.75, -2.5) {};
		\node [style=bn] (8) at (10.75, -1.5) {};
		\node [style=none] (9) at (11.75, -0.25) {};
		\node [style=none] (10) at (9.75, -0.25) {};
		\node [style=none] (11) at (9.75, -0.25) {};
		\node [style=none] (12) at (5, 2.5) {};
		\node [style=none] (13) at (3, 2.5) {};
		\node [style=none] (14) at (11.75, 2.5) {};
		\node [style=none] (15) at (9.75, 2.5) {};
		\node [style=none] (16) at (7.25, 0) {$\ase{p}$};
		\node [style=morphism] (17) at (4, -1.5) {$f$};
		\node [style=morphism] (24) at (11.75, 0) {$f$};
		\node [style=morphism] (25) at (9.75, 0) {$f$};
		\node [style=morphism] (26) at (11.75, 1.5) {$g$};
		\node [style=morphism] (30) at (-10.5, -1.5) {$f$};
		\node [style=morphism] (31) at (-10.5, 0) {$g$};
		\node [style=none] (32) at (-10.5, -2.5) {};
		\node [style=bn] (33) at (-10.5, 1) {};
		\node [style=none] (34) at (-9.5, 2.25) {};
		\node [style=none] (35) at (-11.5, 2.25) {};
		\node [style=none] (38) at (-5, 2.5) {};
		\node [style=morphism] (39) at (-5, 0) {$f$};
		\node [style=morphism] (40) at (-5, 1.5) {$g$};
		\node [style=none] (43) at (-3, 2.5) {};
		\node [style=morphism] (44) at (-3, 0) {$f$};
		\node [style=morphism] (45) at (-3, 1.5) {$g$};
		\node [style=bn] (48) at (-4, -1.5) {};
		\node [style=none] (49) at (-3, -0.25) {};
		\node [style=none] (50) at (-5, -0.25) {};
		\node [style=none] (52) at (-11.5, 2.5) {};
		\node [style=none] (53) at (-9.5, 2.5) {};
		\node [style=none] (54) at (-4, -2.5) {};
		\node [style=none] (55) at (-7.5, 0) {$\ase{p}$};
		\node [style=none] (56) at (0, 0) {$\implies$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1);
		\draw [style=none, in=270, out=15] (1) to (2.center);
		\draw [style=none, in=270, out=165] (1) to (3.center);
		\draw [style=none] (7.center) to (8);
		\draw [style=none, in=270, out=15] (8) to (9.center);
		\draw [style=none, in=270, out=165] (8) to (10.center);
		\draw (12.center) to (5);
		\draw (14.center) to (9.center);
		\draw (15.center) to (11.center);
		\draw (2.center) to (5);
		\draw [style=none, in=270, out=15] (33) to (34.center);
		\draw [style=none, in=270, out=165] (33) to (35.center);
		\draw (32.center) to (30);
		\draw [style=none, in=270, out=15] (48) to (49.center);
		\draw [style=none, in=270, out=165] (48) to (50.center);
		\draw (53.center) to (34.center);
		\draw (54.center) to (48);
		\draw (35.center) to (52.center);
		\draw (30) to (31);
		\draw (31) to (33);
		\draw (44) to (45);
		\draw (39) to (40);
		\draw (40) to (38.center);
		\draw (45) to (43.center);
		\draw (3.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

